The global strong solution to compressible system with fractional viscous term

In this paper, we study the Cauchy problem to the 3D fractional compressible isentropic generalized Navier-Stokes equations for viscous compressible fluid with one Levy diffusion process. We obtain the existence and uniqueness of global strong solution for small initial data by providing several commutators via the Littlewood-Paley theory. Moreover, we derive $L^2$-decay rate for the highest derivative of the strong solution without decay loss by using a cancellation of a low-medium-frequency quantity. Our results improve the results provided in [J. Differential Equations 377(2023): 369-417].

==> (inline-0) <==
\begin{array}{ll}
&\displaystyle\frac{1}{2}\frac{d}{dt}(\|\rho_j\|^2+\|\mathbf{u}_j\|^2)+\langle\Delta_j(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{2\alpha}\mathbf{u}),\mathbf{u}_j\rangle\\[2mm]
=&-\langle\Delta_j(\mathbf{u}\cdot\nabla\rho),\rho_j\rangle-\frac{1}{a}\langle\Delta_j(\rho{\rm div}\mathbf{u}),\rho_j\rangle-\langle\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),\mathbf{u}_j\rangle-\frac{1}{a}\langle\Delta_j(\rho\nabla\rho),\mathbf{u}_j\rangle.
\end{array}
\end{equation}
Note that
\begin{equation}\label{3.2}
\begin{array}{ll}
&\langle\Delta_j(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{2\alpha}\mathbf{u}),\mathbf{u}_j\rangle\\[2mm]
=&\mu\langle\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle+\langle\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),\mathbf{u}_j\rangle\\[2mm]
=&\mu\langle\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle+\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u},\mathbf{u}_j\rangle+\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}_j,\mathbf{u}_j\rangle\\[2mm]
=&\mu\langle\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle+\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u},\mathbf{u}_j\rangle+\langle\Lambda^\alpha\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\mathbf{u}_j\big),\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
=&\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle+\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u},\mathbf{u}_j\rangle+\langle[\Lambda^\alpha,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle,
\end{array}
\begin{array}{ll}
&\displaystyle\frac{1}{2}\frac{d}{dt}(\|\rho_j\|^2+\|\mathbf{u}_j\|^2)+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
=&-\langle\Delta_j(\mathbf{u}\cdot\nabla\rho),\rho_j\rangle-\frac{1}{a}\langle\Delta_j(\rho{\rm div}\mathbf{u}),\rho_j\rangle-\langle\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),\mathbf{u}_j\rangle-\frac{1}{a}\langle\Delta_j(\rho\nabla\rho),\mathbf{u}_j\rangle\\[2mm]
&-\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u},\mathbf{u}_j\rangle-\langle[\Lambda^\alpha,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle.
\end{array}
\begin{array}{ll}
&\displaystyle\frac{1}{2}\frac{d}{dt}(\|D_i\rho_j\|^2+\|D_i\mathbf{u}_j\|^2)+\langle D_i\Delta_j(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{2\alpha}\mathbf{u}),D_i\mathbf{u}_j\rangle\\[2.6mm]
=&-\langle D_i\Delta_j(\mathbf{u}\cdot\nabla\rho),D_i\rho_j\rangle-\frac{1}{a}\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),D_i\rho_j\rangle-\langle D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),D_i\mathbf{u}_j\rangle\\[2.6mm]
&-\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\mathbf{u}_j\rangle.
\end{array}
\end{equation}
Similar to (\ref{3.2}), we have
\begin{equation}\label{3.5}
\begin{array}{ll}
&\langle D_i\Delta_j(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{2\alpha}u),D_i\mathbf{u}_j\rangle\\[2mm]
=&\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda^\alpha u_j,D_i\Lambda^\alpha u_j\rangle+\langle\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\mathbf{u}_j\rangle\\[2mm]
&+\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]D_i\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}_j\rangle+\langle[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]D_i\mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle,
\end{array}
\end{equation}
thus
\begin{equation}\label{3.6}
\begin{array}{ll}
&\!\!\!\!\displaystyle\frac{1}{2}\frac{d}{dt}(\|D_i\rho_j\|^2+\|D_i\mathbf{u}_j\|^2)+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda^\alpha \mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
=&\!\!\!\!-\langle D_i\Delta_j(\mathbf{u}\cdot\nabla\rho),D_i\rho_j\rangle-\frac{1}{a}\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),D_i\rho_j\rangle-\langle D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),D_i\mathbf{u}_j\rangle\\[2mm]
&\!\!\!\!-\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\mathbf{u}_j\rangle-\langle\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\mathbf{u}_j\rangle\\[2mm]
&\!\!\!\!-\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]D_i\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}_j\rangle-\langle[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]D_i\mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle.
\end{array}
\end{equation}
Summing up $\sum\limits_{1\leq i\leq 3}(\ref{3.6})$, we obtain
\begin{equation}\label{3.7}
\begin{array}{ll}
&\!\!\!\!\displaystyle\frac{1}{2}\frac{d}{dt}(\sum\limits_{i=1}^3\|D_i\rho_j\|^2+\sum\limits_{i=1}^3\|D_i\mathbf{u}_j\|^2)+\sum\limits_{i=1}^3\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda^\alpha \mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
=&\displaystyle\!\!\!\!-\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\cdot\nabla\rho),D_i\rho_j\rangle-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),D_i\rho_j\rangle-\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),D_i\mathbf{u}_j\rangle\\[2mm]
&\!\!\!\!\displaystyle-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\mathbf{u}_j\rangle-\sum\limits_{i=1}^3\langle\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\mathbf{u}_j\rangle\\[2mm]
&\!\!\!\!\displaystyle-\sum\limits_{i=1}^3\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]D_i\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}_j\rangle-\sum\limits_{i=1}^3\langle[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]D_i\mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle.
\end{array}
\begin{array}{ll}
&\!\!\!\!\displaystyle\frac{1}{2}\frac{d}{dt}(\|\Lambda^2\rho_j\|^2+\|\Lambda^2\mathbf{u}_j\|^2)+\langle\Lambda^2\Delta_j(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{2\alpha}\mathbf{u}),\Lambda^2 \mathbf{u}_j\rangle\\[2mm]
=&\!\!\!\!-\langle\Lambda^2\Delta_j(\mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle-\frac{1}{a}\langle\Lambda^2\Delta_j(\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle-\langle\Lambda^2\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle\\[2mm]
&\!\!\!\!-\frac{1}{a}\langle\Lambda^2\Delta_j(\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!\langle\Lambda^2\Delta_j(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{2\alpha}\mathbf{u}),\Lambda^2\mathbf{u}_j\rangle\\[2mm]
%=&\displaystyle\!\!\!\!\mu\langle\Lambda^2\Delta_j\Lambda^{2\alpha}\mathbf{u},\Lambda^2\mathbf{u}_j\rangle+\langle\Lambda^2\Delta_j((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}),\Lambda^2\mathbf{u}_j\rangle\\[2mm]
=&\displaystyle\!\!\!\!\mu\langle\Lambda^{2+\alpha}\mathbf{u}_j,\Lambda^{2+\alpha}\mathbf{u}_j\rangle-\langle{\rm div}\Delta_j\big(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}\big),\Lambda^2\mathbf{u}_j\rangle\\[2mm]
&\displaystyle\!\!\!\!-\langle{\rm div}\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\nabla\Lambda^{2\alpha}\mathbf{u}\big),\Lambda^2\mathbf{u}_j\rangle\\[2mm]
=&\displaystyle\!\!\!\!\mu\langle\Lambda^{2+\alpha}\mathbf{u}_j,\Lambda^{2+\alpha}\mathbf{u}_j\rangle-\langle{\rm div}\Delta_j\big(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} u\big),\Lambda^2 \mathbf{u}_j\rangle\\[2mm]
&\displaystyle\!\!\!\!+\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\nabla\Lambda^{2\alpha}\mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle+\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\nabla\Lambda^{2\alpha}\mathbf{u}_j,\nabla\Lambda^2\mathbf{u}_j\rangle\\[2mm]
=&\!\!\!\!\mu\|\Lambda^{2+\alpha}\mathbf{u}_j\|^2\!\!+\!\!\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\nabla\Lambda^{1+\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha}\mathbf{u}_j\rangle
\!\!-\!\!\langle{\rm div}\Delta_j\big(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}\big),\Lambda^2 \mathbf{u}_j\rangle\\[2mm]
&\displaystyle\!\!\!\!+\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\nabla\Lambda^{2\alpha}\mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle+\langle[\Lambda^{1-\alpha},\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\nabla\Lambda^{2\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha} \mathbf{u}_j\rangle.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!-\langle\Lambda^2\Delta_j(\mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle\\[2mm]
%=&\displaystyle\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle+\langle{\rm div}\Delta_j(\mathbf{u}\cdot\nabla\nabla\rho),\Lambda^2\rho_j\rangle\\[2mm]
%=&\displaystyle\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle-\langle\Delta_j(\mathbf{u}\cdot\nabla\nabla\rho),\nabla\Lambda^2\rho_j\rangle\\[2mm]
=&\displaystyle\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle-\langle [\Delta_j,\mathbf{u}\cdot\nabla]\nabla\rho,\nabla\Lambda^2\rho_j\rangle-\langle \mathbf{u}\cdot\nabla\nabla\rho_j,\nabla\Lambda^2\rho_j\rangle\\[2mm]
=&\displaystyle\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle\!-\!\langle [\Delta_j,\mathbf{u}\cdot\nabla]\nabla\rho,\nabla\Lambda^2\rho_j\rangle
\!+\!\langle\nabla \mathbf{u}\nabla^2\rho_j,\Lambda^2\rho_j\rangle+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\rho_j|^2\rangle,
\end{array}
\end{equation}
\begin{equation}\label{3.11}
\begin{array}{ll}
&\!\!\!\!-\frac{1}{a}\langle\Lambda^2\Delta_j(\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle-\frac{1}{a}\langle\Lambda^2\Delta_j(\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
%=&\!\!\!\!\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\rho\nabla{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle\\[2.5mm]
%&\!\!\!\!+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\rho\nabla^2\rho),\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
=&\!\!\!\!\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle-\frac{1}{a}\langle [\Delta_j,\rho]\nabla{\rm div}\mathbf{u},\nabla\Lambda^2 \rho_j\rangle-\frac{1}{a}\langle\rho \nabla{\rm div}\mathbf{u}_j,\nabla\Lambda^2\rho_j\rangle\\[2.5mm]
&\!\!\!\!+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle-\frac{1}{a}\langle [\Delta_j,\rho] \nabla^2\rho,\nabla\Lambda^2\mathbf{u}_j\rangle-\frac{1}{a}\langle\rho \nabla^2\rho_j,\nabla\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
=&\!\!\!\!\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle-\frac{1}{a}\langle [\Delta_j,\rho]\nabla{\rm div}\mathbf{u},\nabla\Lambda^2 \rho_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
&\!\!\!\!-\frac{1}{a}\langle [\Delta_j,\rho] \nabla^2\rho,\nabla\Lambda^2\mathbf{u}_j\rangle\!+\!\frac{1}{a}\langle\nabla\rho \nabla^2\rho_j,\Lambda^2 \mathbf{u}_j\rangle\!+\!\frac{1}{a}\langle\nabla\rho \Lambda^2\rho_j,\Lambda^2 \mathbf{u}_j\rangle\!+\!\frac{1}{a}\langle\nabla\rho \nabla{\rm div}\mathbf{u}_j,\Lambda^2 \rho_j\rangle,
\end{array}
\end{equation}
and
\begin{equation}\label{3.12}
\begin{array}{ll}
&\!\!\!\!-\langle\Lambda^2\Delta_j(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle
%=\langle{\rm div}\Delta_j(\nabla \mathbf{u}\!\cdot\!\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle+\langle{\rm div}\Delta_j(\mathbf{u}\!\cdot\!\nabla\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle
\\[2mm]
%=&\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\!\cdot\!\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle-\langle\Delta_j(\mathbf{u}\!\cdot\!\nabla\nabla \mathbf{u}),\nabla\Lambda^2\mathbf{u}_j\rangle\\[2mm]
=&\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\!\cdot\!\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle-\langle [\Delta_j,\mathbf{u}\!\cdot\!\nabla]\nabla \mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle-\langle \mathbf{u}\!\cdot\!\nabla\nabla \mathbf{u}_j,\nabla\Lambda^2\mathbf{u}_j\rangle\\[2mm]
=&\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\!\cdot\!\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle\!-\!\langle [\Delta_j,\mathbf{u}\!\cdot\!\nabla]\nabla \mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle
\!+\!\langle\nabla \mathbf{u}\nabla^2\mathbf{u}_j,\Lambda^2 \mathbf{u}_j\rangle\!+\!\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2 \mathbf{u}_j|^2\rangle.
\end{array}
\end{equation}
Inserting (\ref{3.9})-(\ref{3.12}) into (\ref{3.8}), we get
\begin{equation}\label{3.13}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{1}{2}\frac{d}{dt}(\|\Lambda^2\rho_j\|^2+\|\Lambda^2\mathbf{u}_j\|^2)+\mu\|\Lambda^{2+\alpha}\mathbf{u}_j\|^2+\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\nabla\Lambda^{1+\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha}\mathbf{u}_j\rangle\\[2mm]
=&\displaystyle\!\!\!\!\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle-\langle [\Delta_j,\mathbf{u}\cdot\nabla]\nabla\rho,\nabla\Lambda^2\rho_j\rangle+\langle\nabla \mathbf{u}\nabla^2\rho_j,\Lambda^2\rho_j\rangle\\[2.5mm]
&\displaystyle\!\!\!\!+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\rho_j|^2\rangle+\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle-\langle [\Delta_j,\mathbf{u}\cdot\nabla]\nabla \mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
&\displaystyle\!\!\!\!+\langle\nabla \mathbf{u}\nabla^2\mathbf{u}_j,\Lambda^2\mathbf{u}_j\rangle+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\mathbf{u}_j|^2\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle\\[2.5mm]
&\displaystyle\!\!\!\!-\frac{1}{a}\langle [\Delta_j,\rho]\nabla{\rm div}\mathbf{u},\nabla\Lambda^2 \rho_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle-\frac{1}{a}\langle [\Delta_j,\rho] \nabla^2\rho,\nabla\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
&\displaystyle\!\!\!\!+\frac{1}{a}\langle\nabla\rho \nabla^2\rho_j,\Lambda^2 \mathbf{u}_j\rangle+\frac{1}{a}\langle\nabla\rho \Lambda^2\rho_j,\Lambda^2 \mathbf{u}_j\rangle+\frac{1}{a}\langle\nabla\rho \nabla{\rm div}\mathbf{u}_j,\Lambda^2\rho_j\rangle\\[2.5mm]
&\displaystyle\!\!\!\!+\langle{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}),\Lambda^2 \mathbf{u}_j\rangle-\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\nabla\Lambda^{2\alpha}\mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle\\[2.5mm]
&\displaystyle\!\!\!\!-\langle[\Lambda^{1-\alpha},\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\nabla\Lambda^{2\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha} \mathbf{u}_j\rangle.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{d}{dt}\langle\nabla\rho_j,\mathbf{u}_j\rangle+\kappa\|\nabla\rho_j\|^2\\[2mm]
=&\!\!\!\!\kappa\|{\rm div}\mathbf{u}\|^2-\langle \nabla\Delta_j(\mathbf{u}\cdot\nabla\rho),\mathbf{u}_j\rangle-\frac{1}{a}\langle\nabla\Delta_j(\rho{\rm div}\mathbf{u}),\mathbf{u}_j\rangle-\frac{1}{a}\langle\Delta_j(\rho\nabla\rho),\nabla\rho_j\rangle\\[2mm]
&\!\!\!\!-\langle\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),\nabla\rho_j\rangle-\langle\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),\nabla\rho_j\rangle-\mu\langle\nabla\rho_j,\Lambda^{2\alpha}\mathbf{u}_j\rangle,
\end{array}
\end{equation}
and
\begin{equation}\label{3.15}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{d}{dt}\langle D_i\nabla\rho_j,D_i\mathbf{u}_j\rangle+\kappa\|D_i\nabla\rho_j\|^2\\[2mm]
=&\!\!\!\!\kappa\|D_i{\rm div}\mathbf{u}\|^2\!\!-\!\langle D_i\nabla\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho),D_i\mathbf{u}_j\rangle\!\!-\!\frac{1}{a}\langle D_i\nabla\Delta_j(\rho{\rm div}\mathbf{u}),D_i\mathbf{u}_j\rangle\!\!-\!\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\nabla\rho_j\rangle\\[2mm]
&\!\!\!\!-\langle\Delta_jD_i(\mathbf{u}\cdot\nabla \mathbf{u}),D_i\nabla\rho_j\rangle\!\!-\!\langle\Delta_jD_i\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\nabla\rho_j\rangle\!\!-\!\mu\langle D_i\nabla\rho_j,D_i\Lambda^{2\alpha}\mathbf{u}_j\rangle.
\end{array}
\end{equation}
Summing up $1\leq i\leq3$ in (\ref{3.15}), we have
\begin{equation}\label{3.16}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{d}{dt}\sum\limits_{i=1}^3\langle D_i\nabla\rho_j,D_i\mathbf{u}_j\rangle+\kappa\sum\limits_{i=1}^3\|D_i\nabla\rho_j\|^2\\[2mm]
=&\displaystyle\!\!\!\!\kappa\sum\limits_{i=1}^3\|D_i{\rm div}\mathbf{u}\|^2+\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\cdot\nabla\rho),{\rm div}D_i\mathbf{u}_j\rangle+\frac{1}{a}\sum\limits_{i=1}^3\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),{\rm div}D_i\mathbf{u}_j\rangle\\[2mm]
&\!\!\!\!\displaystyle-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\nabla\rho_j\rangle-\sum\limits_{i=1}^3\langle\Delta_jD_i(\mathbf{u}\cdot\nabla \mathbf{u}),D_i\nabla\rho_j\rangle\\[2mm]
&\displaystyle\!\!\!\!-\sum\limits_{i=1}^3\langle\Delta_jD_i\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\nabla\rho_j\rangle-\mu\sum\limits_{i=1}^3\langle D_i\nabla\rho_j,D_i\Lambda^{2\alpha}\mathbf{u}_j\rangle.
\end{array}
\begin{array}{ll}
\!\!\!\!&\displaystyle\!\!\!\!\frac{1}{2}\frac{d}{dt}(\|\rho_j\|^2+\|\mathbf{u}_j\|^2+\sum\limits_{i=1}^3\|D_i\rho_j\|^2+\sum\limits_{i=1}^3\|D_i\mathbf{u}_j\|^2+\|\Lambda^2\rho_j\|^2+\|\Lambda ^2\mathbf{u}_j\|^2+2\beta_1\langle\nabla\rho_j,\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!+2\beta_2\sum\limits_{i=1}^3\langle D_i\nabla\rho_j,D_i\mathbf{u}_j\rangle)+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle+\sum\limits_{i=1}^3\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda^\alpha \mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!+\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\nabla\Lambda^{1+\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha}\mathbf{u}_j\rangle
\!+\!\mu\|\Lambda^{2+\alpha}\mathbf{u}_j\|^2+\beta_1\kappa\|\nabla\rho_j\|^2\!+\!\beta_2\kappa\sum\limits_{i=1}^3\!\|D_i\nabla\rho_j\|^2\\[2mm]
\!\!\!\!=&\!\!\!\!\beta_1\kappa\|{\rm div}\mathbf{u}\|^2\!+\!\beta_2\kappa\sum\limits_{i=1}^3\|D_i{\rm div}\mathbf{u}\|^2\!-\!\langle\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho),\rho_j\rangle\!-\!\frac{1}{a}\langle\Delta_j(\rho{\rm div}{\mathbf u}),\rho_j\rangle\!-\!\langle\Delta_j(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\frac{1}{a}\langle\Delta_j(\rho\nabla\rho),\mathbf{u}_j\rangle-\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho),D_i\rho_j\rangle-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),D_i\rho_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\!\!\sum\limits_{i=1}^3\!(\langle D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),D_i\mathbf{u}_j\rangle\!\!+\!\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\mathbf{u}_j\rangle)
\!\!-\!\!\sum\limits_{i=1}^3\!\langle\Delta_j\big(D_i(\!\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!\!-\!\!\mu\!)\Lambda^{2\alpha}\mathbf{u}\big),D_i\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!+\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle+\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle+\langle\nabla \mathbf{u}\nabla^2\mathbf{u}_j,\Lambda^2\mathbf{u}_j\rangle+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\mathbf{u}_j|^2\rangle+\langle\nabla \mathbf{u}\nabla^2\rho_j,\Lambda^2\rho_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\rho_j|^2\rangle+\frac{1}{a}\langle\nabla\rho \nabla{\rm div}\mathbf{u}_j,\Lambda^2\rho_j\rangle+\frac{1}{a}\langle\nabla\rho \nabla^2\rho_j,\Lambda^2 \mathbf{u}_j\rangle+\frac{1}{a}\langle\nabla\rho \Lambda^2\rho_j,\Lambda^2 \mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!+\langle{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}),\Lambda^2 \mathbf{u}_j\rangle-\beta_1\langle \nabla\Delta_j(\mathbf{u}\cdot\nabla\rho),\mathbf{u}_j\rangle-\frac{\beta_1}{a}\langle\nabla\Delta_j(\rho{\rm div}\mathbf{u}),\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\frac{\beta_1}{a}\langle\Delta_j(\rho\nabla\rho),\nabla\rho_j\rangle-\beta_1\langle\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),\nabla\rho_j\rangle-\beta_1\langle\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),\nabla\rho_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\beta_1\mu\langle\nabla\rho_j,\Lambda^{2\alpha}\mathbf{u}_j\rangle+\beta_2\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho),{\rm div}D_i\mathbf{u}_j\rangle+\frac{\beta_2}{a}\sum\limits_{i=1}^3\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),{\rm div}D_i\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\beta_2\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\nabla\rho_j\rangle-\beta_2\sum\limits_{i=1}^3\langle\Delta_jD_i(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),D_i\nabla\rho_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\beta_2\sum\limits_{i=1}^3\langle\Delta_jD_i\big((\!\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu\!)\Lambda^{2\alpha}\mathbf{u}\big),D_i\nabla\rho_j\rangle-\beta_2\mu\sum\limits_{i=1}^3\langle D_i\nabla\rho_j,D_i\Lambda^{2\alpha}\mathbf{u}_j\rangle\\[2mm]
\!\!\!\!&\displaystyle\!\!\!\!-\langle([\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle-\sum\limits_{i=1}^3\langle[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]D_i\mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
\end{array}
\end{equation}
%\begin{equation}\label{3.17}
%\begin{array}{ll}
%\end{array}
%\end{equation*}
\begin{equation*}\label{3.170}
\begin{array}{ll}
&\displaystyle\!\!\!\!-\langle[\Lambda^{1-\alpha},\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\nabla\Lambda^{2\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha} \mathbf{u}_j\rangle-\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u},\mathbf{u}_j\rangle\\[2mm]
&\displaystyle\!\!\!\!-\!\sum\limits_{i=1}^3\!\langle[\Delta_j,\!\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu]D_i\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}_j\rangle\!-\!\langle [\Delta_j,\mathbf{u}\!\cdot\!\nabla]\nabla\rho,\nabla\Lambda^2\rho_j\rangle\!-\!\langle[\Delta_j,\mathbf{u}\!\cdot\!\nabla]\nabla \mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle\\[2mm]
&\displaystyle\!\!\!\!-\!\frac{1}{a}\langle[\Delta_j,\rho]\nabla{\rm div}\mathbf{u},\nabla\Lambda^2 \rho_j\rangle\!-\!\frac{1}{a}\langle [\Delta_j,\rho] \nabla^2\rho,\nabla\Lambda^2\mathbf{u}_j\rangle\!-\!\langle[\Delta_j,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!
-\!\mu]\nabla\Lambda^{2\alpha}\mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle\\[2mm]
:=&\displaystyle\!\!\!\!\sum\limits_{i=1}^{27}I_i.
\end{array}
\begin{array}{ll}
|I_1|&\!\!\!\!=|-\langle\Delta_j(\mathbf{u}\cdot\nabla\rho),\rho_j\rangle-\frac{1}{a}\langle\Delta_j(\rho{\rm div}\mathbf{u}),\rho_j\rangle|\\[2mm]
&\lesssim2^{-j}\|\Delta_j(\mathbf{u}\cdot\nabla\rho)\|\|\nabla\rho_j\|^2+2^{-j}\|\Delta_j(\rho{\rm div}\mathbf{u})\|\|\nabla\rho_j\|\\[2mm]
&\lesssim2^{-2j}C_{\epsilon_1}\|\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+2^{-2j}C_{\epsilon_1}\|\Delta_j(\rho{\rm div}\mathbf{u})\|^2+2\epsilon_1\|\nabla\rho_j\|^2,\\[2mm]
|I_2|&\!\!\!\!=|-\langle\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),\mathbf{u}_j\rangle-\frac{1}{a}\langle\Delta_j(\rho\nabla\rho),\mathbf{u}_j\rangle|\\[2mm]
&\lesssim2^{-j\alpha}\|\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|\|\Lambda^\alpha \mathbf{u}_j\|+2^{-j\alpha}\|\Delta_j(\rho\nabla\rho)\|\|\Lambda^\alpha \mathbf{u}_j\|\\[2mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\|\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|^2+2^{-2j\alpha}C_{\epsilon_1}\|\Delta_j(\rho\nabla\rho)\|^2+2\epsilon_1\|\Lambda^\alpha \mathbf{u}_j\|^2.%\\[2mm]
\end{array}
\begin{array}{ll}
|I_3|&\!\!\!\!=|-\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\cdot\nabla\rho),D_i\rho_j\rangle-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),D_i\rho_j\rangle|\\[2mm]
%&\lesssim\sum\limits_{i=1}^3\big(C_{\epsilon_1}\|D_i\Delta_j(u\cdot\nabla\rho)\|^2+\epsilon_1\|D_i\rho_j\|^2+C_{\epsilon_1}\|D_i\Delta_j(\rho{\rm div}\mathbf{u})\|^2+\epsilon_1\|D_i\rho_j\|^2\big)\\[2mm]
&\lesssim C_{\epsilon_1}\sum\limits_{i=1}^3\|D_i\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+C_{\epsilon_1}\sum\limits_{i=1}^3\|D_i\Delta_j(\rho{\rm div}\mathbf{u})\|^2+2\epsilon_1\|\nabla\rho_j\|^2,\\[2mm]
|I_4|&\!\!\!\!=|-\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u}),D_i\mathbf{u}_j\rangle-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\mathbf{u}_j\rangle|\\[2mm]
%&\lesssim\sum\limits_{i=1}^3\big(2^{-j\alpha}\|D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|\|\Lambda^\alpha D_iu_j\|\big)+\sum\limits_{i=1}^3\big(2^{-j\alpha}\|D_i\Delta_j(\rho\nabla\rho)\|\|\Lambda^\alpha D_i\mathbf{u}_j\|\big)\\[2mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\sum\limits_{i=1}^3\big(\|D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|^2+\|D_i\Delta_j(\rho\nabla\rho)\|^2\big)+2\epsilon_1\sum\limits_{i=1}^3\|\Lambda^\alpha D_i\mathbf{u}_j\|^2,\\[2mm]
|I_5|&\!\!\!\!=|-\sum\limits_{i=1}^3\langle\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\mathbf{u}_j\rangle|\\[2mm]
%&\lesssim\sum\limits_{i=1}^32^{-j\alpha}\|\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|\|\Lambda^\alpha D_i\mathbf{u}_j\|\\[2mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\sum\limits_{i=1}^3\|\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2+\epsilon_1\sum\limits_{i=1}^3\|\Lambda^\alpha D_i\mathbf{u}_j\|^2,\\[2mm]
|I_6|&\!\!\!\!=|\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho),\Lambda^2\rho_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u}),\Lambda^2\rho_j\rangle|\\[2mm]
&\lesssim C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho)\|^2+C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u})\|^2+2\epsilon_1\|\Lambda^2\rho_j\|^2,\\[2mm]
|I_7|&\!\!\!\!=|\langle{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla \mathbf{u}),\Lambda^2\mathbf{u}_j\rangle+\frac{1}{a}\langle {\rm div}\Delta_j(\nabla\rho\nabla\rho),\Lambda^2\mathbf{u}_j\rangle|\\[2mm]
%&\lesssim2^{-j\alpha}\|{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla \mathbf{u})\|\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|+2^{-j\alpha}\|{\rm div}\Delta_j(\nabla\rho\nabla\rho)\|\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|\\[2mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla \mathbf{u})\|^2+2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla\rho\nabla\rho)\|^2+2\epsilon_1\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|^2,\\[2mm]
|I_8|&\!\!\!\!=|\langle\nabla \mathbf{u}\nabla^2\mathbf{u}_j,\Lambda^2\mathbf{u}_j\rangle+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\mathbf{u}_j|^2\rangle|\\[2mm]
%&\lesssim2^{-j\alpha}\|\nabla\mathbf{u}\|_{L^\infty}\|\nabla^2 \mathbf{u}_j\|\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|+2^{-j\alpha}\|{\rm div} \mathbf{u}\|_{L^\infty}\|\Lambda^2\mathbf{u}_j\|\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|\\[2mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\|\nabla \mathbf{u}\|_{L^\infty}^2\|\nabla^2 \mathbf{u}_j\|^2+2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\mathbf{u}\|_{L^\infty}^2\|\Lambda^2\mathbf{u}_j\|^2+2\epsilon_1\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|^2,\\[2mm]
|I_9|&\!\!\!\!=|\langle\nabla \mathbf{u}\nabla^2\rho_j,\Lambda^2\rho_j\rangle+\frac{1}{2}\langle {\rm div}\mathbf{u},|\Lambda^2\rho_j|^2\rangle+\frac{1}{a}\langle\nabla\rho \nabla{\rm div}\mathbf{u}_j,\Lambda^2\rho_j\rangle|\\[2mm]
&\lesssim C_{\epsilon_1}\big(\|\nabla \mathbf{u}\|_{L^\infty}^2\|\nabla^2\rho_j\|^2+\|{\rm div}\mathbf{u}\|_{L^\infty}^2\|\Lambda^2\rho_j\|^2
+\|\nabla\rho\|_{L^\infty}^2\|\nabla{\rm div}\mathbf{u}_j\|^2\big)+3\epsilon_1\|\Lambda^2\rho_j\|^2,
%\end{array}
%\end{equation*}
%\begin{equation*}\label{3.18}
%\begin{array}{ll}
\\[2mm]
|I_{10}|&\!\!\!\!=|\frac{1}{a}\langle\nabla^2\rho_j\nabla\rho,\Lambda^2\mathbf{u}_j\rangle+\frac{1}{a}\langle\nabla\rho \Lambda^2\mathbf{u}_j,\Lambda^2\rho_j\rangle|\\[2mm]
%&\lesssim2^{-j\alpha}\|\nabla\rho\|_{L^\infty}\|\nabla^2\rho_j\|\|\Lambda^\alpha\Lambda^2 \mathbf{u}_j\|+2^{-j\alpha}\|\nabla\rho\|_{L^\infty}\|\Lambda^2\rho_j\|\|\Lambda^\alpha\Lambda^2 \mathbf{u}_j\|\\[2mm]
&\lesssim2^{-2j\alpha} C_{\epsilon_1}\|\nabla\rho\|_{L^\infty}^2\|\nabla^2\rho_j\|^2+2^{-2j\alpha}C_{\epsilon_1}\|\nabla\rho\|_{L^\infty}^2\|\Lambda^2\rho_j\|^2+2\epsilon_1\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|^2,\\[2mm]
\end{array}
\end{equation*}
\begin{equation*}\label{3.190}
\begin{array}{ll}
|I_{11}|&\!\!\!\!=|\langle{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}),\Lambda^2 \mathbf{u}_j\rangle|\\[2mm]
%&\lesssim2^{-j\alpha}\|{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}\|\|\Lambda^\alpha\Lambda^2 \mathbf{u}_j\|\\[2.5mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}\|^2+\epsilon_1\|\Lambda^\alpha\Lambda^2 \mathbf{u}_j\|^2,\\[2mm]
|I_{12}|&\!\!\!\!=|-\beta_1\langle \nabla\Delta_j(\mathbf{u}\cdot\nabla\rho),\mathbf{u}_j\rangle-\beta_1\frac{1}{a}\langle\nabla\Delta_j(\rho{\rm div}\mathbf{u}),\mathbf{u}_j\rangle|\\[2mm]
%&\lesssim2^{-j\alpha}\beta_1\|\nabla\Delta_j(\mathbf{u}\cdot\nabla\rho)\|\|\Lambda^\alpha \mathbf{u}_j\|+2^{-j\alpha}\beta_1\|\nabla\Delta_j(\rho{\rm div}\mathbf{u})\|\|\Lambda^\alpha \mathbf{u}_j\|\\[2.5mm]
&\lesssim2^{-2j\alpha}C_{\epsilon_1}\beta_1^2\|\nabla\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+2^{-2j\alpha}C_{\epsilon_1}\beta_1^2\|\nabla\Delta_j(\rho{\rm div}\mathbf{u})\|^2+2\epsilon_1\|\Lambda^\alpha \mathbf{u}_j\|^2,\\[2mm]
|I_{13}|&\!\!\!\!=|-\beta_1\frac{1}{a}\langle\Delta_j(\rho\nabla\rho),\nabla\rho_j\rangle-\beta_1\langle\Delta_j(\mathbf{u}\!\cdot\!\nabla\mathbf{u}),\nabla\rho_j\rangle
-\beta_1\langle\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big),\nabla\rho_j\rangle|\\[2mm]
&\lesssim C_{\epsilon_1}\beta_1^2\big(\|\Delta_j(\rho\nabla\rho)\|^2\!+\!\|\Delta_j(\mathbf{u}\!\cdot\!\nabla \mathbf{u})\|^2\!+\!\|\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2\!\big)+\!3\epsilon_1\|\nabla\rho_j\|^2,\\[2mm]
\end{array}
\end{equation*}
\begin{equation*}\label{3.19}
\begin{array}{ll}
|I_{14}|&\!\!\!\!=|-\beta_1\mu\langle\nabla\rho_j,\Lambda^{2\alpha}\mathbf{u}_j\rangle|\lesssim C_{\epsilon_1}\beta_1^2\|\Lambda^{2\alpha}\mathbf{u}_j\|^2+\epsilon_1\|\nabla\rho_j\|^2,\\[2mm]
|I_{15}|&\!\!\!\!=|\beta_2\sum\limits_{i=1}^3\langle D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho),{\rm div}D_i\mathbf{u}_j\rangle+\beta_2\frac{1}{a}\sum\limits_{i=1}^3\langle D_i\Delta_j(\rho{\rm div}\mathbf{u}),{\rm div}D_i\mathbf{u}_j\rangle|\\[2mm]
%&\!\!\!\!\lesssim 2^{-j\alpha}\beta_2\sum\limits_{i=1}^3\big(\|D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho)\|\|\Lambda^\alpha{\rm div}D_i\mathbf{u}_j\|+\frac{1}{a}\|D_i\Delta_j(\rho{\rm div}\mathbf{u})\|\|\Lambda^\alpha{\rm div}D_i\mathbf{u}_j\|)\\[2.5mm]
&\!\!\!\!\lesssim 2^{-2j\alpha}C_{\epsilon_1}\beta_2^2\big(\sum\limits_{i=1}^3\|D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho)\|^2+\sum\limits_{i=1}^3\|D_i\Delta_j(\rho{\rm div}\mathbf{u})\|^2\big)+2\epsilon_1\sum\limits_{i=1}^3\|\Lambda^\alpha{\rm div}D_i\mathbf{u}_j\|^2,\\[2mm]
|I_{16}|&\!\!\!\!=|-\beta_2\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\Delta_j(\rho\nabla\rho),D_i\nabla\rho_j\rangle-\beta_2\sum\limits_{i=1}^3\langle\Delta_jD_i(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),D_i\nabla\rho_j\rangle,\\[2mm]
&\!\!\!\!\quad-\beta_2\sum\limits_{i=1}^3\langle\Delta_jD_i\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big),D_i\nabla\rho_j\rangle|\\[2mm]
&\!\!\!\!\lesssim C_{\epsilon_1}\beta_2^2\sum\limits_{i=1}^3\|D_i\Delta_j(\rho\nabla\rho)\|^2+C_{\epsilon_1}\beta_2^2\sum\limits_{i=1}^3\|D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla \mathbf{u})\|^2\\[2.5mm]
&\!\!\!\!\quad+C_{\epsilon_1}\beta_2^2\|\sum\limits_{i=1}^3D_i\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2
+3\epsilon_1\sum\limits_{i=1}^3\|D_i\nabla\rho_j\|^2,\\[2mm]
|I_{17}|&\!\!\!\!=|-\beta_2\mu\sum\limits_{i=1}^3\langle D_i\nabla\rho_j,D_i\Lambda^{2\alpha}\mathbf{u}_j\rangle|\lesssim C_{\epsilon_1}\beta_2^2\sum\limits_{i=1}^3\|D_i\Lambda^{2\alpha}\mathbf{u}_j\|^2+\epsilon_1\sum\limits_{i=1}^3\|D_i\nabla\rho_j\|^2.
\end{array}
\begin{array}{ll}
|I_{18}|&\!\!\!\!=|\!-\!\langle[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\mathbf{u}_j,\Lambda^\alpha u_j\rangle|\lesssim\|\Lambda^\alpha(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\|_{L^\infty}\|\mathbf{u}_j\|\|\Lambda^\alpha \mathbf{u}_j\|\\[2mm]
&\!\!\!\!\lesssim2^{-2j\alpha}C_{\epsilon_1}\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\Lambda^\alpha \mathbf{u}_j\|^2+\epsilon_1\|\Lambda^\alpha \mathbf{u}_j\|^2.
\end{array}
\begin{array}{ll}
|I_{19}|&\!\!\!\!=|\!-\!\!\!\sum\limits_{i=1}^3\langle[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu]D_i\mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle|
%\lesssim\!\sum\limits_{i=1}^3\!\!\|\Lambda^\alpha(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\|_{L^\infty}\|D_i\mathbf{u}_j\|\|D_i\Lambda^\alpha \mathbf{u}_j\|\\[3mm]
%&\!\!\!\!
\lesssim C_{\epsilon_1}\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\nabla \mathbf{u}_j\|^2+\epsilon_1\sum\limits_{i=1}^3\|D_i\Lambda^\alpha \mathbf{u}_j\|^2,\\[2mm]
|I_{20}|&\!\!\!\!=|\!-\!\!\langle[\Lambda\!^{1\!-\alpha}\!,\!\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu]\nabla\!\Lambda\!^{2\alpha}\mathbf{u}_j,\!\!\nabla\!\Lambda\!^{1\!+\alpha} \mathbf{u}_j\rangle|
%\!\lesssim\!\|\Lambda\!^{1\!-\alpha}(\!\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu\!)\|_{L\!^\infty}\!\|\nabla\!\Lambda\!^{2\alpha}\mathbf{u}_j\|\|\nabla\!\Lambda\!^{1\!+\alpha} \mathbf{u}_j\|\\[2mm]
%&\!\!\!\!
\lesssim C_{\epsilon_1}\|\Lambda^{1-\alpha}\rho\|_{L^\infty}^2\|\nabla\Lambda^{2\alpha}\mathbf{u}_j\|^2+\epsilon_1\|\nabla\Lambda^{1+\alpha} \mathbf{u}_j\|^2,\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation}\label{3.21}
%\begin{array}{ll}
|I_{21}|&\!\!\!\!=|-\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u},\mathbf{u}_j\rangle|
%\lesssim\|[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\Lambda^{2\alpha}\mathbf{u}\|\|\mathbf{u}_j\|\\[2mm]
%&\!\!\!\!\lesssim2^{-js}\|\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{H^s}\|\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}2^{-2j\alpha}\|\Lambda^\alpha \mathbf{u}_j\|\\[3mm]
%&\!\!\!\!
\lesssim2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|\Lambda^\alpha \mathbf{u}_j\|,\\[2mm]
|I_{22}|&\!\!\!\!=|\!-\!\sum\limits_{i=1}^3\langle[\Delta_j,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu]D_i\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}_j\rangle|
%\\[2mm]
%&\displaystyle\!\!\!\!\lesssim\sum\limits_{i=1}^3\|[\Delta_j,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu]D_i\Lambda^{2\alpha}\mathbf{u}\|\|D_i\mathbf{u}_j\|\\[2mm]
%&\displaystyle\!\!\!\!\lesssim\sum\limits_{i=1}^32^{-js}\|\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\|_{H^s}\|D_i\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|D_i\mathbf{u}_j\|\\[2mm]
%&\displaystyle\!\!\!\!
\lesssim\sum\limits_{i=1}^32^{-js}\|\nabla\rho\|_{H^s}\|D_i\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|D_i\mathbf{u}_j\|,\\[2mm]
|I_{23}|&\displaystyle\!\!\!\!=|-\langle [\Delta_j,\mathbf{u}\cdot\nabla]\nabla\rho,\nabla\Lambda^2\rho_j\rangle|
%\lesssim\|[\Delta_j,\mathbf{u}\cdot\nabla]\nabla\rho\|\|\nabla\Lambda^2\rho_j\|\\[2mm]
%&\displaystyle\!\!\!\!
\lesssim2^{-js}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\rho_j\|,\\[2mm]
|I_{24}|&\!\!\!\!=|\!\!-\!\!\langle [\Delta_j,\mathbf{u}\cdot\nabla]\nabla\mathbf{u},\nabla\!\Lambda^2\mathbf{u}_j\rangle|
%\lesssim\|[\Delta_j,\mathbf{u}\cdot\nabla]\nabla \mathbf{u}\|\|\nabla\Lambda^2\mathbf{u}_j\|\\[2mm]
%&\displaystyle\!\!\!\!
\lesssim\!2^{-js}\|\nabla \mathbf{u}\|_{H^s}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\!\Lambda^2\mathbf{u}_j\|,\\[2mm]
|I_{25}|&\!\!\!\!=|\!\!-\!\!\frac{1}{a}\langle [\Delta_j,\rho]\nabla\!{\rm div}\mathbf{u},\nabla\!\Lambda^2\rho_j\rangle|
%\lesssim\|[\Delta_j,\rho]\nabla\!{\rm div}\mathbf{u}\|\|\nabla\!\Lambda^2\rho_j\|\\[2mm]
%&\displaystyle\!\!\!\!
\lesssim\!2^{-js}\|\nabla\rho\|_{H^s}\|{\rm div}\mathbf{u}\|_{H^s}\|\nabla\Lambda^2\rho_j\|,\\[2mm]
|I_{26}|&\!\!\!\!=|-\frac{1}{a}\langle [\Delta_j,\rho] \nabla^2\rho,\nabla\Lambda^2\mathbf{u}_j\rangle|
%\lesssim\!\|[\Delta_j,\rho]\nabla^2\rho\|\|\nabla\Lambda^2\mathbf{u}_j\|\\[2mm]
%&\displaystyle\!\!\!\!
\lesssim\!2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\!\Lambda^2\mathbf{u}_j\|,\\[2mm]
|I_{27}|&\!\!\!\!=|\langle[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)]\nabla\Lambda^{2\alpha}\mathbf{u},\nabla\Lambda^2\mathbf{u}_j\rangle|
%\lesssim\|[\Delta_j,(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)]\nabla\Lambda^{2\alpha}\mathbf{u}\|\|\nabla\Lambda^2\mathbf{u}_j\|\\[2.5mm]
%&\!\!\!\!\!\!\!\displaystyle\!\!\!\!\lesssim2^{-js}\|\nabla(\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu)\|_{H^s}\|\Lambda^{2\alpha}\mathbf{u}\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|
\lesssim2^{-js}\|\nabla\rho\|_{H^s}\|\Lambda^{2\alpha}\mathbf{u}\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|.
\end{array}
\begin{array}{ll}
\!\!&\displaystyle\!\!\!\!\frac{1}{2}\frac{d}{dt}(\|\rho_j\|^2+\|\mathbf{u}_j\|^2+\sum\limits_{i=1}^3\|D_i\rho_j\|^2+\sum\limits_{i=1}^3\|D_i\mathbf{u}_j\|^2+\|\Lambda^2\rho_j\|^2+\|\Lambda ^2\mathbf{u}_j\|^2+2\beta_1\langle\nabla\rho_j,\mathbf{u}_j\rangle\\[2mm]
\!\!&\displaystyle\!\!\!\!+2\beta_2\sum\limits_{i=1}^3\langle D_i\nabla\rho_j,D_i\mathbf{u}_j\rangle)+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^\alpha \mathbf{u}_j,\Lambda^\alpha \mathbf{u}_j\rangle+\sum\limits_{i=1}^3\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda^\alpha \mathbf{u}_j,D_i\Lambda^\alpha \mathbf{u}_j\rangle\\[2mm]
\!\!&\displaystyle\!\!\!\!+\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\nabla\Lambda^{1+\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha}\mathbf{u}_j\rangle
\!+\!\mu\|\Lambda^{2+\alpha}\mathbf{u}_j\|^2\!+\!\beta_1\kappa\|\nabla\rho_j\|^2\!+\!\beta_2\kappa\sum\limits_{i=1}^3\!\|D_i\nabla\rho_j\|^2\\[2mm]
\lesssim
\!\!&\displaystyle\!\!\beta_1\kappa\|{\rm div}\mathbf{u}\|^2\!\!+\!\beta_2\kappa\!\sum\limits_{i=1}^3\!\|D_i{\rm div}\mathbf{u}\|^2\!\!+\!8\epsilon_1\|\nabla\!\rho_j\|^2\!\!+\!5\epsilon_1\|\Lambda\!^2\rho_j\|^2\!\!+\!4\epsilon_1\!\!\sum\limits_{i=1}^3\!\|D_i\nabla\!\rho_j\|^2\!\!+\!5\epsilon_1\|\Lambda\!^\alpha \mathbf{u}_j\|^2\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation}\label{3.22}
%\begin{array}{ll}
\!\!&\displaystyle\!\!\!\!+4\epsilon_1\sum\limits_{i=1}^3\|\Lambda^\alpha D_i\mathbf{u}_j\|^2\!+\!7\epsilon_1\|\Lambda^\alpha\Lambda^2\mathbf{u}_j\|^2\!+\!2\epsilon_1\sum\limits_{i=1}^3\!\|\Lambda^\alpha{\rm div}D_i\mathbf{u}_j\|^2\!+\!\epsilon_1\|\nabla\Lambda^{1+\alpha} \mathbf{u}_j\|^2\\[2mm]
\!\!&\displaystyle\!\!\!\!+C_{\epsilon_1}\beta_1^2\|\Lambda^{2\alpha}\mathbf{u}_j\|^2\!+\!C_{\epsilon_1}\beta_2^2\sum\limits_{i=1}^3\|D_i\Lambda^{2\alpha}\mathbf{u}_j\|^2
\!+\!2^{-2j}C_{\epsilon_1}(\|\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+\|\Delta_j(\rho{\rm div}\mathbf{u})\|^2)\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-2j\alpha}C_{\epsilon_1}(\|\Delta_j(\mathbf{u}\!\cdot\!\nabla \mathbf{u})\|^2\!+\!\|\Delta_j(\rho\nabla\rho)\|^2)\!+\!C_{\epsilon_1}\!\sum\limits_{i=1}^3\!\Big(\|D_i\Delta_j(\mathbf{u}\!\cdot\!\nabla\rho)\|^2\!+\!\|D_i\Delta_j(\rho{\rm div}\mathbf{u})\|^2\Big)\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation}\label{3.22}
%\begin{array}{ll}
\!\!&\displaystyle\!\!\!\!+2^{-\!2j\alpha}C\!_{\epsilon_1}\!\sum\limits_{i=1}^3\Big(\|D_i\Delta_j(\!\mathbf{u}\!\cdot\!\nabla\mathbf{u}\!)\|^2\!+\!\|D_i\Delta_j\big(\rho\nabla\rho)\|^2
\!+
%\!2^{-\!2j\alpha}C\!_{\epsilon_1}\!\sum\limits_{i=1}^3\!
\big\|\Delta_j(\!D_i(\!\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu\!)
\Lambda\!^{2\alpha}\!\mathbf{u}\!)\big\|^2\Big)\\[2mm]
\!\!&\displaystyle\!\!\!\!+C_{\epsilon_1}(\|{\rm div}\Delta_j(\nabla \mathbf{u}\!\cdot\!\nabla\rho)\|^2\!+\!\|{\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u})\|^2)
+2^{-2j\alpha}C_{\epsilon_1}\!\|\nabla \mathbf{u}\|_{L^\infty}^2\|\nabla^2\mathbf{u}_j\|^2\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-2j\alpha}C_{\epsilon_1}\!\|{\rm div}u\|_{L\!^\infty}^2\|\Lambda^2\mathbf{u}_j\|^2\!+\!2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla\mathbf{u}\!\cdot\!\nabla \mathbf{u})\|^2\!+\!2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla\rho\nabla\rho)\|^2\\[2mm]
\!\!&\displaystyle\!\!\!\!+C_{\epsilon_1}\|\nabla \mathbf{u}\|_{L^\infty}^2\|\nabla^2\rho_j\|^2+C_{\epsilon_1}\|{\rm div}\mathbf{u}\|_{L^\infty}^2\|\Lambda^2\rho_j\|^2
+C_{\epsilon_1}\|\nabla\rho\|_{L^\infty}^2\|\nabla{\rm div}u_j\|^2\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-2j\alpha} C_{\epsilon_1}\|\nabla\rho\|_{L^\infty}^2(\|\nabla^2\rho_j\|^2+\|\Lambda^2\rho_j\|^2)+2^{-2j\alpha}C_{\epsilon_1}\|{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u})\|^2\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-2j\alpha}C_{\epsilon_1}\beta_1^2(\|\nabla\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+\|\nabla\Delta_j(\rho{\rm div}\mathbf{u})\|^2)\\[2mm]
\!\!&\displaystyle\!\!\!\!+C_{\epsilon_1}\beta_1^2\Big(\|\Delta_j(\rho\nabla\rho)\|^2+\|\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|^2+\|\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2\Big)\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-2j\alpha}C_{\epsilon_1}\beta_2^2\Big(\sum\limits_{i=1}^3\|D_i\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+\sum\limits_{i=1}^3\|D_i\Delta_j(\rho{\rm div}\mathbf{u})\|^2\Big)\\[2mm]
\!\!&\displaystyle\!\!\!\!+C_{\epsilon_1}\beta_2^2\sum\limits_{i=1}^3\Big(\|D_i\Delta_j(\rho\nabla\rho)\|^2+\|D_i\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|^2+\|D_i\Delta_j\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2\Big)\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-2j\alpha}C_{\epsilon_1}\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\Lambda^\alpha \mathbf{u}_j\|^2+C_{\epsilon_1}\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\nabla \mathbf{u}_j\|^2+C_{\epsilon_1}\|\Lambda^{1-\alpha}\rho\|_{L^\infty}^2\|\nabla\Lambda^{2\alpha}\mathbf{u}_j\|^2\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|\Lambda^\alpha \mathbf{u}_j\|+\sum\limits_{i=1}^32^{-js}\|\nabla\rho\|_{H^s}\|D_i\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|D_i\mathbf{u}_j\|\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-js}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\rho_j\|+2^{-js}\|\nabla \mathbf{u}\|_{H^s}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-js}\|\nabla\rho\|_{H^s}\|{\rm div}\mathbf{u}\|_{H^s}\|\nabla\Lambda^2\rho_j\|+2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|\\[2mm]
\!\!&\displaystyle\!\!\!\!+2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|.
\end{array}
\end{equation}
By using $\|\Lambda^\alpha \mathbf{u}_j\|^2\lesssim\|\mathbf{u}_j\|^2+\|\nabla \mathbf{u}_j\|^2$, we get
\begin{equation}\label{3.23}
\begin{array}{ll}
&\|\Lambda^{2\alpha} \mathbf{u}_j\|^2\lesssim\|\Lambda^\alpha \mathbf{u}_j\|^2+\|\nabla\Lambda^\alpha \mathbf{u}_j\|^2,\\[2mm]
&\|D_i\Lambda^{2\alpha} \mathbf{u}_j\|^2\lesssim\|D_i\Lambda^\alpha \mathbf{u}_j\|^2+\|D_i\nabla\Lambda^\alpha \mathbf{u}_j\|^2.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!\|(\rho_j,{\bf u})\|^2+\!\sum\limits_{i=1}^3\|D_i(\rho_j,\mathbf{u}_j)\|^2\!+\!\|\Lambda\!^2(\rho_j,\mathbf{u}_j)\|^2
+2\beta_1\langle\nabla\!\rho_j,\mathbf{u}_j\rangle+2\beta_2\sum\limits_{i=1}^3\langle D_i\!\nabla\!\rho_j,D_i\mathbf{u}_j\rangle\\[2mm]
&\displaystyle\!\!\!\!\approx\|\rho_j\|_{H^2}+\|\mathbf{u}_j\|_{H^2},\\[2mm]
&\displaystyle\!\!\!\!\big\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^\alpha \mathbf{u}_j,\Lambda\!^\alpha \mathbf{u}_j\big\rangle+\sum\limits_{i=1}^3\big\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda\!^\alpha\mathbf{u}_j,D_i\Lambda\!^\alpha \mathbf{u}_j\big\rangle\\[2mm]
&\displaystyle\!\!\!\!+\big\langle(\!\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\nabla\!\Lambda^{1+\alpha}\mathbf{u}_j,\nabla\Lambda^{1+\alpha}\mathbf{u}_j\big\rangle
+\mu\|\Lambda^{2+\alpha}\mathbf{u}_j\|^2\approx\|\Lambda^\alpha \mathbf{u}_j\|_{H^2}^2,\\[2mm]
&\displaystyle\!\!\!\!\|\nabla\rho_j\|^2+\sum\limits_{i=1}^3\|D_i\nabla\rho_j\|^2\approx\|\nabla\rho_j\|_{H^1}^2,\\[2mm]
\end{array}
\begin{array}{ll}
\!\!&\displaystyle\|\rho_j\|_{H^2}+\|\mathbf{u}_j\|_{H^2}+\int_0^t\|\nabla\rho_j\|_{H^1}^2+\|\Lambda^\alpha \mathbf{u}_j\|_{H^2}^2d\tau\\[2mm]
\lesssim\!\!\!\!&\displaystyle\|\Delta_j\rho_0\|_{H^2}+\|\Delta_j\mathbf{u}_0\|_{H^2}+\int_0^t\bigg\{\|\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+\|\Delta_j(\rho{\rm div}\mathbf{u})\|^2+\|\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|^2\\[2mm]
\!\!&\displaystyle\!+\|\Delta_j(\rho\nabla\rho)\|^2+\|\nabla\Delta_j(\mathbf{u}\cdot\nabla\rho)\|^2+\|\nabla\Delta_j(\rho{\rm div}\mathbf{u})\|^2+\|\nabla\Delta_j(\mathbf{u}\cdot\nabla \mathbf{u})\|^2\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation*}\label{3.25}
%\begin{array}{ll}
\!\!&\displaystyle\!+\|\nabla\Delta_j(\rho\nabla\rho)\|^2+\sum\limits_{i=1}^3\|\Delta_j\big(D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2+\|{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla\rho)\|^2\\[2mm]
\!\!&\displaystyle\!+\|{\rm div}\Delta_j(\nabla\rho{\rm div}\mathbf{u})\|^2+\|\nabla \mathbf{u}\|_{L^\infty}^2\|\nabla^2 \mathbf{u}_j\|^2+\|{\rm div}\mathbf{u}\|_{L^\infty}^2\|\Lambda^2\mathbf{u}_j\|^2+\|{\rm div}\Delta_j(\nabla \mathbf{u}\cdot\nabla \mathbf{u})\|^2\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation}\label{3.25}
%\begin{array}{ll}
\!\!&\displaystyle\!+\|{\rm div}\Delta_j(\nabla\rho\nabla\rho)\|^2+\|\nabla \mathbf{u}\|_{L^\infty}^2\|\nabla^2\rho_j\|^2+\|{\rm div}\mathbf{u}\|_{L^\infty}^2\|\Lambda^2\rho_j\|^2
+\|\nabla\rho\|_{L^\infty}^2\|\nabla{\rm div}\mathbf{u}_j\|^2\\[2mm]
\!\!&\displaystyle\!+\|\nabla\rho\|_{L^\infty}^2\|\nabla^2\rho_j\|^2+\|\nabla\rho\|_{L^\infty}^2\|\Lambda^2\rho_j\|^2+\|{\rm div}\Delta_j(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u}\|^2\\[2mm]
\!\!&\displaystyle\!+\|\Delta_j\big((\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2
\!+\!\sum\limits_{i=1}^3\|D_i\Delta_j\big((\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|^2
\!+\!\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\Lambda^\alpha \mathbf{u}_j\|^2\\[2mm]
\!\!&\displaystyle\!+\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\nabla \mathbf{u}_j\|^2+\|\Lambda^{1-\alpha}\rho\|_{L^\infty}^2\|\nabla\Lambda^{2\alpha}\mathbf{u}_j\|^2
+2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|\Lambda^\alpha \mathbf{u}_j\|\\[2mm]
\!\!&\displaystyle\!+\sum\limits_{i=1}^32^{-js}\|\nabla\rho\|_{H^s}\|D_i\nabla\Lambda^{2\alpha-2}\mathbf{u}\|_{H^s}\|D_i\mathbf{u}_j\|+2^{-js}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\rho_j\|\\[2mm]
\!\!&\displaystyle\!+2^{-js}\|\nabla \mathbf{u}\|_{H^s}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|+2^{-js}\|\nabla\rho\|_{H^s}\|{\rm div}\mathbf{u}\|_{H^s}\|\nabla\Lambda^2\rho_j\|\\[2mm]
\!\!&\displaystyle\!+2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|+2^{-js}\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\mathbf{u}_j\|\bigg\}d\tau.
\end{array}
\begin{array}{ll}
&\!\!\!\!\displaystyle\frac{1}{2}\frac{d}{dt}(\|\rho\|^2\!+\!\|\mathbf{u}\|^2\!+\!\sum\limits_{i=1}^3\|D_i\rho\|^2\!+\!\sum\limits_{i=1}^3\|D_i\mathbf{u}\|^2
\!+\!2\beta_1\langle\nabla\rho,\mathbf{u}\rangle)\!+\!\langle\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\Lambda^\alpha \mathbf{u},\Lambda^\alpha \mathbf{u}\rangle\\[2mm]
&\displaystyle\!\!\!\!+\sum\limits_{i=1}^3\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}D_i\Lambda^\alpha \mathbf{u},D_i\Lambda^\alpha \mathbf{u}\rangle+\beta_1\kappa\|\nabla\rho\|^2\\[2mm]
=&\displaystyle\!\!\!\!-\langle \mathbf{u}\!\cdot\!\nabla\rho,\rho\rangle\!+\!\frac{1}{a}\langle\rho\nabla\!\rho,\mathbf{u}\rangle\!-\!\langle \mathbf{u}\!\cdot\!\nabla \mathbf{u},\mathbf{u}\rangle\!-\!\langle([\Lambda\!^\alpha,\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu]\mathbf{u},\Lambda\!^\alpha \mathbf{u}\rangle
\!-\!\sum\limits_{i=1}^3\langle D_i(\mathbf{u}\!\cdot\!\nabla\rho),D_i\rho\rangle\\[2mm]
&\displaystyle\!\!\!\!-\!\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\rho{\rm div}\mathbf{u},D_i\rho\rangle-\sum\limits_{i=1}^3\langle D_i(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),D_i\mathbf{u}\rangle\!-\!\sum\limits_{i=1}^3\langle D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}\rangle
%\\[2mm]
\end{array}
\end{equation}
\begin{equation}
\begin{array}{ll}
&\displaystyle\!\!\!\!-\!\!\sum\limits_{i=1}^3\langle[\Lambda\!^\alpha,\!\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu]D_i\mathbf{u},D_i\Lambda^\alpha \mathbf{u}\rangle
\!+\!\beta_1\kappa\|{\rm div}\mathbf{u}\|^2\!\!-\!\beta_1\!\langle \nabla(\mathbf{u}\!\cdot\!\nabla\rho),\mathbf{u}\rangle\!\!-\!\beta_1\frac{1}{a}\langle\nabla(\rho{\rm div}\mathbf{u}),\mathbf{u}\rangle\\[2mm]
&\displaystyle\!\!\!\!-\beta_1\frac{1}{a}\langle\rho\nabla\!\rho,\nabla\rho\rangle-\beta_1\langle \mathbf{u}\!\cdot\!\nabla \mathbf{u},\nabla\rho\rangle-\beta_1\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u},\nabla\rho\rangle
-\beta_1\mu\langle\nabla\rho,\Lambda^{2\alpha}\mathbf{u}\rangle\\[2mm]
:=&\!\!\!\!\displaystyle\sum\limits_{i=1}^{11}S_i.
\end{array}
\begin{array}{ll}
|S_1|&\!\!\!\!=|-\langle \mathbf{u}\cdot\nabla\rho,\rho\rangle+\frac{1}{a}\langle\rho\nabla\rho,\mathbf{u}\rangle|\lesssim\|\mathbf{u}\|_{L^3}\|\nabla\rho\|_{L^2}\|\rho\|_{L^6}\lesssim\|\nabla \mathbf{u}\|^2\|\rho\|_{H^1}^2+\epsilon_1\|\nabla\rho\|^2,\\[2mm]
|S_2|&\!\!\!\!=|-\langle \mathbf{u}\cdot\nabla \mathbf{u},\mathbf{u}\rangle|
\lesssim\|\mathbf{u}\|_{L^\frac{3}{\alpha}}\|\nabla \mathbf{u}\|_{L^2}\|\mathbf{u}\|_{L^\frac{6}{3-2\alpha}}
\lesssim\|\nabla \mathbf{u}\|^2\|\mathbf{u}\|_{H^1}^2+\epsilon_1\|\Lambda^\alpha \mathbf{u}\|^2,\\[2mm]
|S_3|&\!\!\!\!=|-\langle([\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)]\mathbf{u},\Lambda^\alpha \mathbf{u}\rangle|
\lesssim\|\Lambda^\alpha(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{L^\frac{3}{\alpha}}\|\Lambda^\alpha \mathbf{u}\|_{L^2}\|\mathbf{u}\|_{L^\frac{6}{3-2\alpha}}\\[2mm]
&\!\!\!\!\lesssim\|\Lambda^\alpha\rho\|_{H^1}^2\|\Lambda^\alpha \mathbf{u}\|^2+\epsilon_1\|\Lambda^\alpha \mathbf{u}\|^2,
\end{array}
\begin{array}{ll}
|S_4|&\!\!\!\!=|-\sum\limits_{i=1}^3\langle D_i(\mathbf{u}\cdot\nabla\rho),D_i\rho\rangle|
%=|\frac{1}{2}\langle \mathbf{u}\cdot\nabla\rho,D_iD_i\rho\rangle|
%\lesssim\|\mathbf{u}\|_{L^\infty}\|\nabla\rho\|_{L^2}\|\Lambda^2\rho\|_{L^2}\\[2.5mm]
%&\!\!\!\!
\lesssim\|\Lambda^2\rho\|^2\|\mathbf{u}\|_{H^s}^2+\epsilon_1\|\nabla\rho\|^2,\\[2.5mm]
|S_5|&\!\!\!\!=|-\sum\limits_{i=1}^3\frac{1}{a}\langle D_i\rho{\rm div}\mathbf{u},D_i\rho\rangle|
%\lesssim\sum\limits_{i=1}^3\frac{1}{a}\|D_i\rho\|^2\|{\rm div}\mathbf{u}\|_{L^\infty}^2+\epsilon_1\sum\limits_{i=1}^3\|D_i\rho\|^2\\[2.5mm]
%&\!\!\!\!
\lesssim\|\nabla\rho\|^2\|{\rm div}\mathbf{u}\|_{H^s}^2+\epsilon_1\|\nabla\rho\|^2,\\[2.5mm]
|S_6|&\!\!\!\!=|\!-\!\sum\limits_{i=1}^3\langle D_i(\mathbf{u}\!\cdot\!\nabla \mathbf{u}),D_i\mathbf{u}\rangle|
%=|\sum\limits_{i=1}^3\langle \mathbf{u}\!\cdot\!\nabla \mathbf{u},D_i D_i\mathbf{u}\rangle|
%\lesssim\sum\limits_{i=1}^3\|\mathbf{u}\|_{L^\frac{6}{3-2\alpha}}\|\nabla \mathbf{u}\|_{L^\frac{3}{\alpha}}\|D_iD_i\mathbf{u}\|\\[2.5mm]
%&\!\!\!\!
\lesssim\|\nabla \mathbf{u}\|_{H^1}^2\|\Lambda^2\mathbf{u}\|^2+\epsilon_1\|\Lambda^\alpha \mathbf{u}\|^2,\\[2mm]
|S_7|&\!\!\!\!=\Big|\!-\!\sum\limits_{i=1}^3\langle D_i(\frac{\mu'}{(\kappa+\!\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u},D_i\mathbf{u}\rangle\Big|
%\lesssim\sum\limits_{i=1}^3\|D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{L^\frac{3}{\alpha}}\|\Lambda^{2\alpha}\mathbf{u}\|\|D_i\mathbf{u}\|_{L^\frac{6}{3-2\alpha}}\\[2mm]
%&\!\!\!\!
\lesssim\sum\limits_{i=1}^3\|D_i\rho\|_{H^1}^2\|\Lambda^{2\alpha}\mathbf{u}\|^2+\epsilon_1\sum\limits_{i=1}^3\|D_i\Lambda^\alpha \mathbf{u}\|^2,\\[2mm]
|S_8|&\!\!\!\!=|\!-\!\sum\limits_{i=1}^3\langle[\Lambda\!^\alpha,\!\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu]D_i\mathbf{u},D_i\Lambda\!^\alpha \mathbf{u}\rangle|
%\lesssim\!\sum\limits_{i=1}^3\|\Lambda\!^\alpha(\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu)\|_{L^\frac{3}{\alpha}}\|D_i\mathbf{u}\|_{L^\frac{6}{3-2\alpha}}\|D_i\Lambda\!^\alpha \mathbf{u}\|\\[2mm]
%&\!\!\!\!
\lesssim\sum\limits_{i=1}^3\|\Lambda^\alpha\rho\|_{H^1}^2\|\Lambda^\alpha D_i\mathbf{u}\|^2+\epsilon_1\sum\limits_{i=1}^3\|D_i\Lambda^\alpha \mathbf{u}\|^2,\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation}\label{3.28}
%\begin{array}{ll}
|S_9|&\!\!\!\!=|-\beta_1\langle \nabla(\mathbf{u}\!\cdot\!\nabla\rho),\mathbf{u}\rangle\!-\!\beta_1\frac{1}{a}\langle\nabla(\rho{\rm div}\mathbf{u}),\mathbf{u}\rangle|
%\!=\!|\beta_1\langle \mathbf{u}\!\cdot\!\nabla\rho,{\rm div}\mathbf{u}\rangle\!+\!\beta_1\frac{1}{a}\langle\rho{\rm div}\mathbf{u},{\rm div}\mathbf{u}\rangle|\\[2.6mm]
%&\!\!\!\!\lesssim\beta_1\|\mathbf{u}\|_{L^3}\|\nabla\rho\|\|{\rm div}\mathbf{u}\|_{L^6}+\|\rho\|_{L^3}\|{\rm div}\mathbf{u}\|_{L^6}\|{\rm div}\mathbf{u}\|
\\[2.6mm]
&\!\!\!\!\lesssim\beta_1^2\|\nabla \mathbf{u}\|^2\|{\rm div}\mathbf{u}\|_{H^1}^2+\beta_1^2\|{\rm div}\mathbf{u}\|_{H^1}^2\|{\rm div}\mathbf{u}\|^2+2\epsilon_1\|\nabla\rho\|^2,\\[2.62mm]
|S_{10}|&\!\!\!\!=|-\beta_1\frac{1}{a}\langle\rho\nabla\rho,\nabla\rho\rangle-\beta_1\langle \mathbf{u}\cdot\nabla \mathbf{u},\nabla\rho\rangle|
%\lesssim\beta_1\|\rho\|_{L^\infty}\|\nabla\rho\|\|\nabla\rho\|+\|\mathbf{u}\|_{L^\infty}\|\nabla \mathbf{u}\|\|\nabla\rho\|
\\[2.6mm]
&\!\!\!\!\lesssim\beta_1^2\|\rho\|_{H^s}^2\|\nabla\rho\|^2+\beta_1^2\|\mathbf{u}\|_{H^s}^2\|\nabla \mathbf{u}\|^2+2\epsilon_1\|\nabla\rho\|^2,\\[2mm]
|S_{11}|&\!\!\!\!=|-\beta_1\langle(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\!-\mu)\Lambda^{2\alpha}\mathbf{u},\nabla\rho\rangle
-\beta_1\mu\langle\nabla\rho,\Lambda^{2\alpha}\mathbf{u}\rangle|\\[2.6mm]
%&\!\!\!\!\lesssim\beta_1\|(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{L^\infty}\|\Lambda^{2\alpha}\mathbf{u}\|\|\nabla\rho\|
%+\beta_1\mu\|\nabla\rho\|\|\Lambda^{2\alpha}\mathbf{u}\|\\[2.6mm]
&\!\!\!\!\lesssim\beta_1^2\|\rho\|_{L^\infty}^2\|\Lambda^{2\alpha}\mathbf{u}\|^2+\beta_1^2\mu^2\|\Lambda^{2\alpha}\mathbf{u}\|^2+\epsilon_1\|\nabla\rho\|^2.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!\|\rho\|_{H^1}^2+\|\mathbf{u}\|_{H^1}^2+\int_0^t(\|\nabla\rho\|^2+\|\Lambda^\alpha \mathbf{u}\|_{H^1}^2)d\tau\\[2.6mm]
\lesssim&\!\!\!\!\displaystyle\|\rho_0\|_{H^1}^2+\|\mathbf{u}_0\|_{H^1}^2\int_0^t\{\|\nabla \mathbf{u}\|^2\|\rho\|_{H^1}^2+\|\nabla \mathbf{u}\|^2\|\mathbf{u}\|_{H^1}^2+\|\Lambda^\alpha\rho\|_{H^1}^2\|\Lambda^\alpha \mathbf{u}\|^2\\[2.6mm]
&\!\!\!\!\displaystyle+\|\Lambda^2\rho\|^2\|\mathbf{u}\|_{H^s}^2+\|\nabla\rho\|^2\|{\rm div}\mathbf{u}\|_{H^s}^2+\|\nabla \mathbf{u}\|_{H^1}^2\|\Lambda^2\mathbf{u}\|^2+\sum\limits_{i=1}^3\|D_i\rho\|_{H^1}^2\|\Lambda^{2\alpha}\mathbf{u}\|^2\\[2.6mm]
&\!\!\!\!\displaystyle+\sum\limits_{i=1}^3\|\Lambda^\alpha\rho\|_{H^1}^2\|\Lambda^\alpha D_i\mathbf{u}\|^2+\beta_1^2\|\nabla \mathbf{u}\|^2\|{\rm div}\mathbf{u}\|_{H^1}^2+\beta_1^2\|{\rm div}\mathbf{u}\|_{H^1}^2\|{\rm div}\mathbf{u}\|^2\\[3mm]
&\displaystyle\!\!\!\!+\beta_1^2\|\rho\|_{H^s}^2\|\nabla\rho\|^2+\beta_1^2\|\mathbf{u}\|_{H^s}^2\|\nabla \mathbf{u}\|^2+\beta_1^2\|\rho\|_{H^s}^2\|\Lambda^{2\alpha}\mathbf{u}\|^2\}d\tau\\[2.6mm]
\lesssim&\!\!\!\!\displaystyle\|\rho_0\|_{H^1}^2+\|\mathbf{u}_0\|_{H^1}^2+\int_0^t(\|\rho\|_{H^{s+1}}^2+\|\mathbf{u}\|_{H^{s+1}}^2)(\|\nabla\rho\|_{H^s}^2+\|\Lambda^\alpha \mathbf{u}\|_{H^{s+1}}^2)d\tau.
\end{array}
\end{equation}
Note that
\begin{equation}\label{3.30}
\begin{array}{ll}
&\displaystyle\!\!\!\!\|\Delta_{-1}\rho\|_{H^s}^2+\|\Delta_{-1}\mathbf{u}\|_{H^s}^2+\int_0^t(\|\Delta_{-1}\nabla\rho\|^2+\|\Delta_{-1}\Lambda^\alpha \mathbf{u}\|_{H^1}^2)d\tau\\[2mm]
\lesssim&\displaystyle\!\!\!\!\|\rho\|_{H^1}^2+\|\mathbf{u}\|_{H^1}^2+\int_0^t(\|\nabla\rho\|^2+\|\Lambda^\alpha \mathbf{u}\|_{H^1}^2)d\tau.
\end{array}
\begin{array}{ll}
&\!\!\!\!\displaystyle\|\rho\|_{H^{s+1}}+\|\mathbf{u}\|_{H^{s+1}}+\int_0^t\|\nabla\rho\|_{H^s}^2+\|\Lambda^\alpha \mathbf{u}\|_{H^{s+1}}^2d\tau\\[2mm]
\lesssim&\!\!\!\!\displaystyle\|\rho_0\|_{H^{s+1}}+\|\mathbf{u}_0\|_{H^{s+1}}+\int_0^t\Big\{\|\mathbf{u}\!\cdot\!\nabla\rho\|_{\dot H^{{s-1}}}^2+\|\rho{\rm div}\mathbf{u}\|_{\dot H^{{s-1}}}^2+\|\mathbf{u}\!\cdot\!\nabla \mathbf{u}\|_{\dot H^{{s-1}}}^2+\|\rho\nabla\rho\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!+\|\nabla(\mathbf{u}\!\cdot\!\nabla\rho)\|_{\dot H^{{s-1}}}^2\!+\!\|\nabla(\rho{\rm div}\mathbf{u})\|_{\dot H^{{s-1}}}^2
\!+\!\|\nabla(\mathbf{u}\!\cdot\!\nabla \mathbf{u})\|_{\dot H^{{s-1}}}^2+\|\nabla(\rho\nabla\rho)\|_{\dot H^{{s-1}}}^2\\[2mm]
%\end{array}
%\end{equation*}
%\begin{equation}\label{3.31}
%\begin{array}{ll}
&\!\!\!\!\displaystyle+\!\sum\limits_{i=1}^3\!\|D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda\!^{2\alpha}\mathbf{u}\|_{\dot H^{{s-1}}}^2\!+\|{\rm div}(\nabla \mathbf{u}\!\cdot\!\nabla\rho)\|_{\dot H^{{s-1}}}^2\!+\!\|{\rm div}(\nabla\rho{\rm div}\mathbf{u})\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!\displaystyle+\|\nabla \mathbf{u}\|_{L\!^\infty}^2\|\nabla^2 \mathbf{u}\|_{\dot H^{{s-1}}}^2\!+\!\|{\rm div}\mathbf{u}\|_{L\!^\infty}^2\|\Lambda\!^2\mathbf{u}\|_{\dot H^{{s-1}}}^2\!+\!\|{\rm div}(\nabla \mathbf{u}\!\cdot\!\nabla \mathbf{u})\|_{\dot H^{{s-1}}}^2\!+\!\|{\rm div}(\nabla\rho\nabla\rho)\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!\displaystyle+\|\nabla \mathbf{u}\|_{L\!^\infty}^2\|\nabla^2\rho\|_{\dot H^{{s-1}}}^2\!\!+\!\|{\rm div}\mathbf{u}\|_{L\!^\infty}^2\|\Lambda\!^2\rho\|_{\dot H^{{s-1}}}^2
\!\!+\!\|\nabla\!\rho\|_{L\!^\infty}^2\|\nabla{\rm div}\mathbf{u}\|_{\dot H^{{s-1}}}^2\!\!+\!\|\nabla\!\rho\|_{L\!^\infty}^2\|\nabla^2\rho\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!\displaystyle+\|\nabla\rho\|_{L^\infty}^2\|\Lambda^2\rho\|_{\dot H^{{s-1}}}^2\!+\!\|{\rm div}(\nabla(\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu)\Lambda^{2\alpha} \mathbf{u})\|_{\dot H^{{s-1}}}^2+\|(\frac{\mu'}{(\!\kappa\!+\!\frac{1}{a}\rho\!)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!\displaystyle+\sum\limits_{i=1}^3\|D_i\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|_{\dot H^{{s-1}}}^2+\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\Lambda^\alpha \mathbf{u}\|_{\dot H^{{s-1}}}^2+\|\Lambda^\alpha\rho\|_{L^\infty}^2\|\nabla \mathbf{u}\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!\displaystyle+\|\Lambda\!^{1-\alpha}\rho\|_{L\!^\infty}^2\|\nabla\Lambda\!^{2\alpha}\mathbf{u}\|_{\dot H^{{s-1}}}^2+\|\nabla\!\rho\|_{H^s}\|\nabla\Lambda\!^{2\alpha-2}\mathbf{u}\|_{H^s}\|\Lambda\!^\alpha\mathbf{u}\|_{\dot H^{{s-2}}}\\[2mm]
&\!\!\!\!\displaystyle+\sum\limits_{i=1}^3\|\nabla\!\rho\|_{H^s}\|D_i\nabla\Lambda\!^{2\alpha-2}\mathbf{u}\|_{H^s}\|D_i\mathbf{u}\|_{\dot H^{{s-2}}}+\|\nabla\mathbf{u}\|_{H^s}\|\nabla\!\rho\|_{H^s}\|\nabla\Lambda\!^2\rho\|_{\dot H^{{s-2}}}\\[2mm]
&\!\!\!\!\displaystyle+\|\nabla \mathbf{u}\|_{H^s}\|\nabla \mathbf{u}\|_{H^s}\|\nabla\Lambda^2\mathbf{u}\|_{\dot H^{{s-2}}}+\|\nabla\rho\|_{H^s}\|{\rm div}\mathbf{u}\|_{H^s}\|\nabla\Lambda^2\rho\|_{\dot H^{{s-2}}}\\[2mm]
&\!\!\!\!\displaystyle+\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\mathbf{u}\|_{\dot H^{{s-2}}}+\|\nabla\rho\|_{H^s}\|\nabla\rho\|_{H^s}\|\nabla\Lambda^2\mathbf{u}\|_{\dot H^{{s-2}}}\Big\}d\tau\\[2mm]
&\!\!\!\!\displaystyle+\int_0^t(\|\rho\|_{H^{s+1}}^2+\|\mathbf{u}\|_{H^{s+1}}^2)(\|\nabla\rho\|_{H^s}^2+\|\Lambda^\alpha \mathbf{u}\|_{H^{s+1}}^2)d\tau.
\end{array}
\begin{array}{ll}
&\!\!\!\!\|\mathbf{u}\cdot\nabla\rho\|_{\dot H^{{s-1}}}^2+\|\rho{\rm div}\mathbf{u}\|_{\dot H^{{s-1}}}^2+\|\mathbf{u}\cdot\nabla \mathbf{u}\|_{\dot H^{{s-1}}}^2+\|\rho\nabla\rho\|_{\dot H^{{s-1}}}^2\\[2mm]
&\!\!\!\!+\|\nabla(\mathbf{u}\cdot\nabla\rho)\|_{\dot H^{{s-1}}}^2+\|\nabla(\rho{\rm div}\mathbf{u})\|_{\dot H^{{s-1}}}^2+\|\nabla(\mathbf{u}\cdot\nabla \mathbf{u})\|_{\dot H^{{s-1}}}^2+\|\nabla(\rho\nabla\rho)\|_{\dot H^{{s-1}}}^2\\[2mm]
\lesssim&\!\!\!\!\|\mathbf{u}\cdot\nabla\rho\|_{H^s}^2+\|\rho{\rm div}u\|_{H^s}^2+\|\mathbf{u}\cdot\nabla \mathbf{u}\|_{H^s}^2+\|\rho\nabla\rho\|_{H^s}^2\\[2mm]
\lesssim&\!\!\!\!\|\mathbf{u}\|_{H^s}^2\|\nabla\rho\|_{H^s}^2+\|\rho\|_{H^s}^2\|{\rm div}\mathbf{u}\|_{H^s}^2+\|\mathbf{u}\|_{H^s}^2\|\nabla \mathbf{u}\|_{H^s}^2+\|\rho\|_{H^s}^2\|\nabla\rho\|_{H^s}^2\\[2mm]
\lesssim&\!\!\!\!(\|\mathbf{u}\|_{H^s}^2+\|\rho\|_{H^s}^2)(\|\nabla\rho\|_{H^s}^2+\|{\rm div}\mathbf{u}\|_{H^s}^2+\|\nabla \mathbf{u}\|_{H^s}^2).
\end{array}
\end{equation}
Similar to \eqref{3.32}, we have
\begin{equation}\label{3.222}
\begin{array}{ll}
&\!\!\!\!\sum\limits_{i=1}^3\|D_i(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\|_{\dot H^{{s-1}}}^2\!+\!\|{\rm div}(\nabla(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf{u})\|_{\dot H^{{s-1}}}^2
%\\[2mm]
%\lesssim&\!\!\!\!\sum\limits_{i=1}^3\|D_i\rho\|_{H^s}^2\|\Lambda^{2\alpha}\mathbf{u}\|_{H^s}^2+\|\nabla\rho\|_{H^s}^2\|\Lambda^{2\alpha}\mathbf{u}\|_{H^s}^2
\lesssim\|\nabla\rho\|_{H^s}^2\|\Lambda^{2\alpha}\mathbf{u}\|_{H^s}^2,\\[2mm]
&\!\!\!\!\|{\rm div}(\nabla \mathbf{u}\cdot\nabla\rho)\|_{\dot H^{{s-1}}}^2+\|{\rm div}(\nabla\rho{\rm div}\mathbf{u})\|_{\dot H^{{s-1}}}^2
\lesssim\|\nabla \mathbf{u}\|_{H^s}^2\|\nabla\rho\|_{H^s}^2+\|\nabla\rho\|_{H^s}^2\|{\rm div}\mathbf{u}\|_{H^s}^2,\\[2mm]
&\!\!\!\!\|{\rm div}(\nabla \mathbf{u}\cdot\nabla \mathbf{u})\|_{\dot H^{{s-1}}}^2+\|{\rm div}(\nabla\rho\nabla\rho)\|_{\dot H^{{s-1}}}^2
\lesssim\|\nabla \mathbf{u}\|_{H^s}^2\|\nabla \mathbf{u}\|_{H^s}^2+\|\nabla\rho\|_{H^s}^2\|\nabla\rho\|_{H^s}^2,\\[2mm]
&\!\!\!\!\|(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\|_{\dot H^{{s-1}}}^2+\sum\limits_{i=1}^3\|D_i\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|_{\dot H^{{s-1}}}^2
\lesssim\|\rho\|_{H^s}^2\|\Lambda^{2\alpha}\mathbf{u}\|_{H^s}^2.
\end{array}
\begin{array}{ll}
&\displaystyle\|\rho\|_{H^{s+1}}+\|\mathbf{u}\|_{H^{s+1}}+\int_0^t\|\nabla\rho\|_{H^s}^2+\|\Lambda^\alpha \mathbf{u}\|_{H^{s+1}}^2d\tau\\[2mm]
\lesssim&\displaystyle\|\rho_0\|_{H^{s+1}}+\|\mathbf{u}_0\|_{H^{s+1}}+\int_0^t(\|\rho\|_{H^{s+1}}^2+\|\mathbf{u}\|_{H^{s+1}}^2)(\|\nabla\rho\|_{H^s}^2+\|\Lambda^\alpha \mathbf{u}\|_{H^{s+1}}^2)d\tau,
\end{array}

==> (inline-1) <==
\begin{array}{ll}
&\displaystyle\frac{1}{2}\frac{d}{dt}(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+2\beta_3\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle)\\[2mm]
&\displaystyle+(\frac{\mu'}{(\kappa+\frac{1}{a}\tilde\rho)^a}-2\epsilon_1)\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|^2+\beta_3(\kappa-\epsilon_1)\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2\\[2mm]
\lesssim&\displaystyle\big(\eta+\eta^2\big)\big(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2\big)+\beta_3(\eta +C_{\epsilon_1})\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2.
\end{array}
\begin{array}{ll}
&\displaystyle\frac{1}{2}\frac{d}{dt}(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2)+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u},\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\rangle\\[3mm]
=\!\!\!\!&\displaystyle-\langle[\Lambda^{\sigma_0},\mathbf{u}]\nabla\rho,\Lambda^{\sigma_0}\rho\rangle+\frac{1}{2}\langle{\rm div}\mathbf{u}\Lambda^{\sigma_0}\rho,\Lambda^{\sigma_0}\rho\rangle-\frac{1}{a}\langle[\Lambda\!^{\sigma_0},\rho]{\rm div}\mathbf{u},\Lambda^{\sigma_0}\rho\rangle
-\frac{1}{a}\langle[\Lambda^{\sigma_0},\rho]\nabla\rho,\Lambda\!^{\sigma_0} \mathbf{u}\rangle\\[3mm]
&\displaystyle+\frac{1}{a}\langle\nabla\rho\Lambda^{\sigma_0} \mathbf{u},\Lambda^{\sigma_0}\rho\rangle\!-\!\langle[\Lambda^{\sigma_0},\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu]\Lambda^{2\alpha}\mathbf{u},\Lambda\!^{\sigma_0} \mathbf{u}\rangle\!-\!\langle[\Lambda\!^\alpha,\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu]\Lambda\!^{\sigma_0} \mathbf{u},\Lambda\!^{\sigma_0}\Lambda\!^\alpha \mathbf{u}\rangle\\[3mm]
&\displaystyle-\langle[\Lambda^{\sigma_0},\mathbf{u}]\nabla \mathbf{u},\Lambda^{\sigma_0} \mathbf{u}\rangle+\frac{1}{2}\langle{\rm div}\mathbf{u}\Lambda^{\sigma_0} \mathbf{u},\Lambda^{\sigma_0} \mathbf{u}\rangle
%\\[3mm]
\end{array}
\end{equation*}
\begin{equation}\label{4.2}
\begin{array}{ll}
\lesssim\!\!\!\!&\displaystyle\|[\Lambda\!^{\sigma_0},\mathbf{u}]\nabla\rho\|\|\Lambda\!^{\sigma_0}\rho\|\!+\!\frac{1}{2}\|{\rm div}\mathbf{u}\|_{L\!^\infty}\|\Lambda\!^{\sigma_0}\rho\|^2\!+\!\frac{1}{a}\|[\Lambda\!^{\sigma_0},\rho]{\rm div}\mathbf{u}\|\|\Lambda\!^{\sigma_0}\rho\|\!+\!\frac{1}{a}\|[\Lambda\!^{\sigma_0},\rho]\nabla\rho\|\|\Lambda\!^{\sigma_0} \mathbf{u}\|\\[3mm]
&\displaystyle+\frac{1}{a}\|\nabla\rho\|_{L^\infty}\|\Lambda^{\sigma_0} \mathbf{u}\|\|\Lambda^{\sigma_0}\rho\|+\|[\Lambda^{\sigma_0},\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\Lambda^{2\alpha}\mathbf{u}\|_{L^{\frac{6}{6-2{\sigma_0}+4\alpha}}}\|\Lambda^{\sigma_0} \mathbf{u}\|_{L^{\frac{6}{2{\sigma_0}-4\alpha}}}\\[3mm]
&\displaystyle+\|[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\Lambda^{\sigma_0} \mathbf{u}\|\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|+\|[\Lambda^{\sigma_0},\mathbf{u}]\nabla \mathbf{u}\|\|\Lambda^{\sigma_0} \mathbf{u}\|+\frac{1}{2}\|{\rm div}\mathbf{u}\|_{L^\infty}\|\Lambda^{\sigma_0} \mathbf{u}\|^2.
\end{array}
\begin{array}{ll}
&\displaystyle\|[\Lambda^{\sigma_0},\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\Lambda^{2\alpha}\mathbf{u}\|_{L^{\frac{6}{6-2{\sigma_0}+4\alpha}}}\|\Lambda^{\sigma_0} \mathbf{u}\|_{L^{\frac{6}{2{\sigma_0}-4\alpha}}}\\[3mm]
\lesssim\!\!\!\!&\displaystyle\big(\|\Lambda^{\sigma_0}\big(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu\big)\|\|\Lambda^{2\alpha}\mathbf{u}\|_{L^{\frac{6}{3-2{\sigma_0}+4\alpha}}}
+\|D\big(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu\big)\|_{L^{\frac{6}{5-2{\sigma_0}+2\alpha}}}\\[2mm]
&\displaystyle\|\Lambda^{\sigma_0-1}\Lambda^{2\alpha}\mathbf{u}\|_{L^{\frac{6}{1+2\alpha}}}\big)\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|\\[2mm]
\lesssim\!\!\!\!&\displaystyle\big(\|\Lambda^{\sigma_0}\rho\|\|\Lambda^{\sigma_0} \mathbf{u}\|+\|\Lambda^{s-\alpha-1}D\rho\|\|\Lambda^{{\sigma_0}+\alpha}\mathbf{u}\|\big)\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|\\[2mm]
\lesssim\!\!\!\!&\displaystyle\|\Lambda^{\sigma_0}\rho\|\big(\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2\big)+C_{\epsilon_1}\|\Lambda^{{\sigma_0}-\alpha-1}D\rho\|^2\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2
+\epsilon_1\|\Lambda^{{\sigma_0}+\alpha}\mathbf{u}\|^2\\[2mm]
\lesssim\!\!\!\!&\displaystyle(\eta+\eta^2)\big(\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2\big)+\epsilon_1\|\Lambda^{{\sigma_0}+\alpha}\mathbf{u}\|^2,\\[2mm]
\end{array}
\end{equation}
and
\begin{equation}\label{4.300}
\begin{array}{ll}
\|[\Lambda^{\sigma_0},\mathbf{u}]\nabla\rho\|\|\Lambda^{\sigma_0}\rho\|
\!\!\!\!&\displaystyle\lesssim\big(\|\Lambda^{\sigma_0} \mathbf{u}\|\|\nabla\rho\|_{L^\infty}+\|D\mathbf{u}\|_{L^\infty}\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\big)\|\Lambda^{\sigma_0}\rho\|\\[2mm]
\!\!\!\!&\displaystyle\lesssim\eta(\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|\Lambda^{\sigma_0}\rho\|^2).
\end{array}
\begin{array}{ll}
\|[\Lambda^{\sigma_0},\rho]{\rm div}\mathbf{u}\|\|\Lambda^{\sigma_0}\rho\|
%&\displaystyle\!\!\!\!\lesssim\big(\|\Lambda^{\sigma_0}\rho\|\|{\rm div}\mathbf{u}\|_{L^\infty}+\|D\rho\|_{L^\infty}\|\Lambda^{{\sigma_0}-1}{\rm div}\mathbf{u}\|\big)\|\Lambda^{\sigma_0}\rho\|\\[3mm]
%&\displaystyle\!\!\!\!
\lesssim\eta(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{{\sigma_0}-1}{\rm div}\mathbf{u}\|^2),\\[2mm]
\|[\Lambda^{\sigma_0},\rho]\nabla\rho\|\|\Lambda^{\sigma_0} \mathbf{u}\|
%&\displaystyle\!\!\!\!\lesssim\big(\|\Lambda^{\sigma_0}\rho\|\|\nabla\rho\|_{L^\infty}+\|D\rho\|_{L^\infty}\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\big)\|\Lambda^{\sigma_0} \mathbf{u}\|\\[3mm]
%&\displaystyle\!\!\!\!
\lesssim\eta(\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|\Lambda^{\sigma_0}\rho\|^2),\\[2mm]
\|[\Lambda^{\sigma_0},\mathbf{u}]\nabla \mathbf{u}\|\|\Lambda^{\sigma_0} \mathbf{u}\|
%&\displaystyle\!\!\!\!\lesssim\big(\|\Lambda^{\sigma_0} \mathbf{u}\|\|\nabla \mathbf{u}\|_{L^\infty}+\|D\mathbf{u}\|_{L^\infty}\|\Lambda^{{\sigma_0}-1}\nabla \mathbf{u}\|\big)\|\Lambda^{\sigma_0}\mathbf{u}\|\\[3mm]
%&\displaystyle\!\!\!\!
\lesssim\eta(\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla \mathbf{u}\|^2),\\[2mm]
%\end{array}
%\end{equation}
%\begin{equation*}
%\begin{array}{ll}
\|[\Lambda^\alpha,\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu]\Lambda^{\sigma_0} \mathbf{u}\|\|\Lambda^{\sigma_0}\Lambda^\alpha u\|
%&\displaystyle\!\!\!\!\lesssim\|\Lambda^\alpha\rho\|_{L^\infty}\|\Lambda^{\sigma_0} \mathbf{u}\|\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|
\lesssim\eta^2\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\epsilon_1\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|^2.
\end{array}
\end{equation}
Inserting (\ref{4.3}), (\ref{4.300}) and (\ref{4.4}) into (\ref{4.2}), we obtain
\begin{equation}\label{4.5}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{1}{2}\frac{d}{dt}(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2)+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{\sigma_0}\Lambda^\alpha u,\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\rangle\\[2mm]
\lesssim&\displaystyle\!\!\!\!\big(\eta+\eta^2\big)\big(\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{{\sigma_0}-1}{\rm div}\mathbf{u}\|^2\\[2mm]
&\displaystyle\!\!\!\!+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla \mathbf{u}\|^2\big)+2\epsilon_1\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|^2\\[2mm]
\lesssim&\displaystyle\!\!\!\!\big(\eta+\eta^2\big)\big(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2\big)+2\epsilon_1\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|^2,
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{d}{dt}\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle+\kappa\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2\\[2mm]
=&\displaystyle\!\!\!\!\kappa\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\langle\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla\rho),{\rm div}^{{\sigma_0}-1}\mathbf{u}\rangle+\frac{1}{a}\langle\Lambda^{{\sigma_0}-1}(\rho{\rm div}\mathbf{u}),{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle\\[2mm]
&\displaystyle\!\!\!\!-\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\rangle
-\mu\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\rangle\\[2mm]
&\displaystyle\!\!\!\!-\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\big(\mathbf{u}\cdot\nabla \mathbf{u}\big)\rangle-\frac{1}{a}\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\big(\rho\nabla\rho\big)\rangle.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\!\!|\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\big((\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big)\rangle|
\lesssim\!\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\|\Lambda^{{\sigma_0}-1}\big((\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}\!-\!\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|\\[3mm]
\lesssim&\displaystyle\!\!\!\!\big(\|\Lambda^{{\sigma_0}-1}(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}
-\mu)\|_{L^{\frac{6}{2s-4\alpha}}}\|\Lambda^{2\alpha}\mathbf{u}\|_{L^{\frac{6}{3-2{\sigma_0}+4\alpha}}}\\[3mm]
&\displaystyle\!\!\!\!+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{L^\infty}\big)\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\\[3mm]
\lesssim&\displaystyle\!\!\!\!\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\big(\|\Lambda^{\frac{1+4\alpha}{2}}\rho\|\|\Lambda^{\sigma_0} \mathbf{u}\|+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|\|\rho\|_{L^\infty}\big)\\[3mm]
\lesssim&\displaystyle\!\!\!\!\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2\big),
\end{array}
\end{equation}
and
\begin{equation}\label{4.800}
\begin{array}{ll}
&\displaystyle\!\!\!\!|\langle\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla\rho),{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle|\lesssim\|\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla\rho)\|\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[2.5mm]
\lesssim&\displaystyle\!\!\!\!\big(\|\Lambda^{{\sigma_0}-1}\mathbf{u}\|_{L^6}\|\nabla\rho\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\|\mathbf{u}\|_{L^\infty}\big)\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[2.5mm]
\lesssim&\displaystyle\!\!\!\!\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\big).
\end{array}
\begin{array}{ll}
%|\langle\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla\rho),{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle|
%&\displaystyle\!\!\!\!\lesssim\|\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla\rho)\|\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[2.5mm]
%&\displaystyle\!\!\!\!\lesssim\big(\|\Lambda^{{\sigma_0}-1}\mathbf{u}\|_{L^6}\|\nabla\rho\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\|\mathbf{u}\|_{L^\infty}\big)\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[2.5mm]
%&\displaystyle\!\!\!\!
%\lesssim\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\big),
%\end{array}
%\end{equation*}
\begin{equation}\label{4.8}
\begin{array}{ll}
|\langle\Lambda^{{\sigma_0}-1}(\rho{\rm div}\mathbf{u}),{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle|
%&\displaystyle\!\!\!\!\lesssim\|\Lambda^{{\sigma_0}-1}(\rho{\rm div}\mathbf{u})\|\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[3mm]
%&\displaystyle\!\!\!\!\lesssim\big(\|\Lambda^{{\sigma_0}-1}\rho\|_{L^6}\|{\rm div}\mathbf{u}\|_{L^3}+\|\Lambda^{{\sigma_0}-1}{\rm div}\mathbf{u}\|\|\rho\|_{L^\infty}\big)\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[3mm]
%&\displaystyle\!\!\!\!
\lesssim\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2+\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\big),\\[3mm]
|\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla \mathbf{u})\rangle|
%&\displaystyle\!\!\!\!\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\|\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla \mathbf{u})\|\\[3mm]
%&\displaystyle\!\!\!\!\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\big(\|\Lambda^{{\sigma_0}-1}\mathbf{u}\|_{L^6}\|\nabla \mathbf{u}\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla \mathbf{u}\|\|\mathbf{u}\|_{L^\infty}\big)\\[3mm]
%&\displaystyle\!\!\!\!
\lesssim\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2+\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\big),\\[3mm]
\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\big(\rho\nabla\rho\big)\rangle|
%&\displaystyle\!\!\!\!\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\|\Lambda^{{\sigma_0}-1}(\rho\nabla\rho)\|\\[3mm]
%&\displaystyle\!\!\!\!\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho\|\big(\|\Lambda^{{\sigma_0}-1}\rho\|_{L^6}\|\nabla\rho\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\|\rho\|_{L^\infty}\big)\\[3mm]
%&\displaystyle\!\!\!\!
\lesssim\eta\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2.
\end{array}
\end{equation}
Combining (\ref{4.6})-(\ref{4.8}), one has
\begin{equation}\label{4.9}
\begin{array}{ll}
&\displaystyle\!\!\!\!\frac{d}{dt}\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle+\kappa\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2\\[2mm]
\lesssim&\displaystyle\!\!\!\!\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2\big)\\[2mm]
&\displaystyle\!\!\!\!+\epsilon_1\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2+C_{\epsilon_1}\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2+\kappa\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2.
\end{array}
\begin{array}{ll}
&\displaystyle\!\!\frac{1}{2}\frac{d}{dt}(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\beta_3\langle\nabla\Lambda^{{\sigma_0}-1}\rho,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle)
+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u},\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\rangle\\[2mm]
&\displaystyle\!\!-2\epsilon_1\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|^2+\beta_3(\kappa-\epsilon_1)\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2\\[2mm]
\lesssim\!\!\!\!&\displaystyle\big(\eta+\eta^2\big)\big(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\rho\|^2\big)+\beta_3\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2\\[2mm]
&\displaystyle\!\!\!\!+\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2\!+\!\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}u\|^2\big)\!+\!\beta_3C_{\epsilon_1}\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2\!+\!\beta_3\kappa\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\\[2mm]
\lesssim\!\!\!\!&\displaystyle\big(\eta\!+\!\eta^2\big)\big(\|\Lambda\!^{\sigma_0}\rho\|^2\!+\!\|\Lambda\!^{\sigma_0} \mathbf{u}\|^2\!+\!\|\Lambda\!^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2\big)\!+\!\beta_3(\eta\!+\!C_{\epsilon_1})\|\Lambda\!^{{\sigma_0}-1}\Lambda\!^{2\alpha}\mathbf{u}\|^2
\!+\!\beta_3\kappa\|{\rm div}\Lambda\!^{{\sigma_0}-1}\mathbf{u}\|^2.
\end{array}
\begin{array}{ll}
\displaystyle\|(\Lambda^{\sigma_0}\rho,\Lambda^{\sigma_0} \mathbf{u})\|^2\lesssim e^{-C_2t}\|(\Lambda^{\sigma_0}\rho_0,\Lambda^{\sigma_0} \mathbf{u}_0)\|^2+\int_0^te^{-C_2(t-\tau)}\|(\Lambda^{\sigma_0}\rho^L,\Lambda^{\sigma_0} \mathbf{u}^L)\|^2d\tau,
\end{array}
\begin{array}{ll}
&\!\!\!\!\displaystyle\frac{d}{dt}\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle\\[2mm]
=&\!\!\!\!\displaystyle\kappa\langle{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}^L,{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle+\langle\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla\rho)^L,{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle\\[2mm]
&\!\!\!\!\displaystyle+\frac{1}{a}\langle\Lambda^{{\sigma_0}-1}
(\rho{\rm div}\mathbf{u})^L,{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle-\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}
-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\rangle\\[2mm]
&\!\!\!\!\displaystyle-\mu\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\rangle
-\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla \mathbf{u})\rangle\\[2mm]
&\!\!\!\!\displaystyle-\frac{1}{a}\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}(\rho\nabla\rho)\rangle
-\kappa\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\nabla\Lambda^{{\sigma_0}-1}\rho\rangle.
\end{array}
\end{equation}
Similar to (\ref{4.7})-(\ref{4.8}), we get
\begin{equation}\label{4.12}
\begin{array}{ll}
%&\displaystyle
\!\!\!\!|\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}\big((\frac{\mu'}{(\kappa\!+\!\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\rangle|
%\\[2mm]
%\lesssim&\!\!\!\!\displaystyle\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\|\Lambda^{{\sigma_0}-1}\big((\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha}\mathbf{u}\big)\|\\[2mm]
%\lesssim&\!\!\!\!\displaystyle\big(\|\Lambda^{{\sigma_0}-1}(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{L^{\frac{6}{2{\sigma_0}-4\alpha}}}\|\Lambda^{2\alpha}\mathbf{u}\|_{L^{\frac{6}{3-2{\sigma_0}+4\alpha}}}\\[2mm]
%&\!\!\!\!\displaystyle+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\|_{L^\infty}\big)\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\\[2mm]
%\lesssim&\!\!\!\!\displaystyle\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\big(\|\Lambda^{\frac{1+4\alpha}{2}}\rho\|\|\Lambda^{\sigma_0} \mathbf{u}\|+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|\|\rho\|_{L^\infty}\big)\\[2mm]
%&\!\!\!\!\displaystyle
\lesssim\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2\big),\\[2mm]
\!\!\!\!|\langle\Lambda^{{\sigma_0}-1}(\mathbf{u}\!\cdot\!\nabla\rho)^L,{\rm div}\Lambda\!^{{\sigma_0}-1}\mathbf{u}\rangle|
%&\!\!\!\!\displaystyle\lesssim|\langle\Lambda^{{\sigma_0}-1}(\mathbf{u}\!\cdot\!\nabla\rho),{\rm div}\Lambda\!^{{\sigma_0}-1}\mathbf{u}\rangle|\!\lesssim\!\|\Lambda\!^{{\sigma_0}-1}(\mathbf{u}\!\cdot\!\nabla\rho)\|\|{\rm div}\Lambda\!^{{\sigma_0}-1}\mathbf{u}\|\\[2mm]
%&\!\!\!\!\displaystyle\lesssim\big(\|\Lambda^{{\sigma_0}-1}\mathbf{u}\|_{L^6}\|\nabla\rho\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\|\mathbf{u}\|_{L^\infty}\big)\|{\rm div}\Lambda^{{\sigma_0}-1}u\|\\[2mm]
%&\!\!\!\!\displaystyle
\lesssim\eta\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\epsilon_1\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\eta^2C_{\epsilon_1}\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2,\\[2mm]

\!\!\!\!|\langle\Lambda^{{\sigma_0}-1}(\rho{\rm div}\mathbf{u})^L,{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle|
%&\!\!\!\!\displaystyle\lesssim|\langle\Lambda^{{\sigma_0}-1}(\rho{\rm div}\mathbf{u}),{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle|\\[2mm]
%&\!\!\!\!\displaystyle\lesssim\|\Lambda^{{\sigma_0}-1}(\rho{\rm div}\mathbf{u})\|\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[2mm]
%&\!\!\!\!\displaystyle\lesssim\big(\|\Lambda^{{\sigma_0}-1}\rho\|_{L^6}\|{\rm div}\mathbf{u}\|_{L^3}\!+\!\|\Lambda^{{\sigma_0}-1}{\rm div}\mathbf{u}\|\|\rho\|_{L^\infty}\big)\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|\\[2mm]
%&\!\!\!\!\displaystyle
\lesssim\epsilon_1\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\eta^2C_{\epsilon_1}\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\eta\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2,\\[2mm]

\!\!\!\!|\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla \mathbf{u})\rangle|
%&\!\!\!\!\displaystyle\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\|\Lambda^{{\sigma_0}-1}(\mathbf{u}\cdot\nabla \mathbf{u})\|\\[2mm]
%&\!\!\!\!\displaystyle\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\big(\|\Lambda^{{\sigma_0}-1}\mathbf{u}\|_{L^6}\|\nabla \mathbf{u}\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla \mathbf{u}\|\|\mathbf{u}\|_{L^\infty}\big)\\[2mm]
%&\!\!\!\!\displaystyle
\lesssim\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|^2+\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\big),\\[2mm]

\!\!\!\!\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}(\rho\nabla\rho)\rangle|
%&\!\!\!\!\displaystyle\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\|\Lambda^{{\sigma_0}-1}(\rho\nabla\rho)\|\\[2mm]
%&\!\!\!\!\displaystyle\lesssim\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|\big(\|\Lambda^{{\sigma_0}-1}\rho\|_{L^6}\|\nabla\rho\|_{L^3}+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|\|\rho\|_{L^\infty}\big)\\[2mm]
%&\!\!\!\!\displaystyle
\lesssim C_{\epsilon_1}\eta^2\|\nabla\Lambda^{{\sigma_0}-1}\rho^L\|^2+2\epsilon_1\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2.
\end{array}
\end{equation}
Combining (\ref{4.11}) and (\ref{4.12}), we give
\begin{equation}\label{4.14}
\begin{array}{ll}
&\!\!\!\!\displaystyle-\frac{d}{dt}\langle\nabla\Lambda^{{\sigma_0}-1}\rho^L,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle\\[2mm]
\lesssim&\!\!\!\!\displaystyle\frac{\kappa}{2}\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}^L\|^2+(\frac{\mu}{2}+\eta)\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2+(\frac{\mu}{2}+C_{\epsilon_1}\kappa^2+\eta+C_{\epsilon_1}\eta^2)\|\Lambda^{{\sigma_0}-1}\nabla\rho^L\|^2\\[2mm]
&\!\!\!\!\displaystyle+\eta\big(\|\nabla\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\|\Lambda^{{\sigma_0}-1}\nabla\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2\big)+(\frac{\kappa}{2}+\eta+C_{\epsilon_1}\eta^2)\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2\\[2mm]
&\!\!\!\!\displaystyle+5\epsilon_1\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2.
\end{array}
\begin{array}{ll}

&\!\!\!\!\displaystyle\frac{1}{2}\frac{d}{dt}(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0}\mathbf{u}\|^2+\beta_3\langle\nabla\Lambda^{{\sigma_0}-1}\rho^H,\Lambda^{{\sigma_0}-1}\mathbf{u}\rangle)
+\langle\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u},\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\rangle\\[2mm]
&\!\!\!\!\displaystyle-2\epsilon_1\|\Lambda^{\sigma_0}\Lambda^\alpha \mathbf{u}\|^2+\beta_3(\kappa-6\epsilon_1)\|\nabla\Lambda^{{\sigma_0}-1}\rho\|^2\\[2mm]
\lesssim&\!\!\!\!\displaystyle\beta_3\frac{\kappa}{2}\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}^L\|^2+\beta_3(\frac{\mu}{2}+C_{\epsilon_1}\kappa^2+\eta+C_{\epsilon_1}\eta^2)\|\Lambda^{{\sigma_0}-1}\nabla\rho^L\|^2\\[2mm]
&\!\!\!\!\displaystyle+\beta_3(\frac{3\kappa}{2}+\eta+C_{\epsilon_1}\eta^2)\|{\rm div}\Lambda^{{\sigma_0}-1}\mathbf{u}\|^2+\beta_3(\frac{\mu}{2}+\eta +C_{\epsilon_1})\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}\|^2\\[2mm]
&\!\!\!\!\displaystyle+\big(\eta+\eta^2\big)\big(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}\|^2\big).
\end{array}
\begin{array}{ll}
&\!\!\!\!\displaystyle\frac{d}{dt}(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0} \mathbf{u}\|^2)+C_2(\|\Lambda^{\sigma_0}\rho\|^2+\|\Lambda^{\sigma_0}\mathbf{u}\|^2)\\[2mm]
\lesssim&\!\!\!\!\displaystyle\|\Lambda^{\sigma_0}\rho^L\|^2+\|\Lambda^{\sigma_0} \mathbf{u}^L\|^2+\|\Lambda^{\frac{3+4\alpha}{2}}\mathbf{u}^L\|^2+\|\Lambda^{{\sigma_0}-1}\Lambda^{2\alpha}\mathbf{u}^L\|^2\\[2mm]
\lesssim&\!\!\!\!\displaystyle\|\Lambda^{\sigma_0}\rho^L\|^2+\|\Lambda^{\sigma_0} \mathbf{u}^L\|^2.
\end{array}
\begin{array}{ll}
\displaystyle\!\!\!\!\|\Lambda^{\sigma_0}\rho\|^2\!+\!\|\Lambda^{\sigma_0} \mathbf{u}\|^2\lesssim e^{-C_2t}(\|\Lambda^{\sigma_0}\rho_0\|^2\!+\!\|\Lambda^{\sigma_0} \mathbf{u}_0\|^2)\!+\!\int_0^te^{-C_2(t-\tau)}(\|\Lambda^{\sigma_0}\rho^L\|^2\!+\!\|\Lambda^{\sigma_0} \mathbf{u}^L\|^2)d\tau.
\end{array}
\begin{array}{ll}
&\displaystyle\displaystyle\rho_{t}+\kappa\nabla\cdot\mathbf{u}=-\mathbf \mathbf{u}\cdot\nabla\rho-\frac{1}{a}\rho\nabla\cdot\mathbf{u}:=F_1,\\
&\displaystyle\displaystyle\mathbf{u}_{t}+\mu\Lambda^{2\alpha} \mathbf{u}+\kappa\nabla\rho=-(\frac{\mu'}{(\kappa+\frac{1}{a}\rho)^a}-\mu)\Lambda^{2\alpha} \mathbf u-\mathbf{u}\cdot\nabla\mathbf u-\frac{1}{a}\rho\nabla\rho:=F_2,
\end{array}
\begin{array}{ll}
&\displaystyle\displaystyle\|\partial_x^j(\rho^L,\mathbf{u}^L)(t)\|_{L^2(\mathbb{R}^3)}\lesssim (1+t)^{-\frac{3}{4\alpha}-\frac{j}{2}}\|(\rho_0,\mathbf{u}_0)\|_{L^1(\mathbb{R}^3)}\\
&\displaystyle\displaystyle\ \ \ \  +\int_0^{\frac{t}{2}}(1+t-\tau)^{-\frac{3}{4\alpha}-\frac{j}{2}}\|F(U)\|_{L^1(\mathbb{R}^3)}(\tau)d\tau
+\int_{\frac{t}{2}}^t(1\!+\!t\!-\!\tau)^{-\frac{j}{2}}\|F(U)\|_{L^2(\mathbb{R}^3)}(\tau)d\tau,
\end{array}
